FedP$^2$EFT: Federated Learning to Personalize PEFT for Multilingual LLMs

Federated learning (FL) has enabled the training of multilingual large language models (LLMs) on diverse and decentralized multilingual data, especially on low-resource languages. To improve client-specific performance, personalization via the use of parameter-efficient fine-tuning (PEFT) modules such as LoRA is common. This involves a personalization strategy (PS), such as the design of the PEFT adapter structures (e.g., in which layers to add LoRAs and what ranks) and choice of hyperparameters (e.g., learning rates) for fine-tuning. Instead of manual PS configuration, we propose FedP$^2$EFT, a federated learning-to-personalize method for multilingual LLMs in cross-device FL settings. Unlike most existing PEFT structure selection methods, which are prone to overfitting low-data regimes, FedP$^2$EFT collaboratively learns the optimal personalized PEFT structure for each client via Bayesian sparse rank selection. Evaluations on both simulated and real-world multilingual FL benchmarks demonstrate that FedP$^2$EFT largely outperforms existing personalized fine-tuning methods, while complementing other existing FL methods.

==> (inline-0) <==
\begin{tabular}{c|ccccc|ccccc}
% \begin{tabular}{|c|llllc|llllc|llllc|llllc|}
\toprule
\textbf{$\mathbf{r}$} & \multicolumn{5}{c|}{2}                                                                                                                                                                                & \multicolumn{5}{c}{4}                                                                                                                                                                                    \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}     & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \multicolumn{1}{c|}{\textbf{FedL2P}}   & \textbf{\method{}} & \multicolumn{1}{c|}{\textbf{LoRA}}     & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \multicolumn{1}{c|}{\textbf{FedL2P}}   & \textbf{\method{}} \\ \hline
eng                   & \multicolumn{1}{c|}{90.4±0.1}      & \multicolumn{1}{c|}{89.9±0.0}         & \multicolumn{1}{c|}{89.9±0.0}                & \multicolumn{1}{c|}{90.7±0.6}          & \textbf{92.0±0.0}                & \multicolumn{1}{c|}{91.3±0.0}          & \multicolumn{1}{c|}{89.9±0.0}         & \multicolumn{1}{c|}{89.9±0.0}                & \multicolumn{1}{c|}{91.7±0.4}          & \textbf{92.0±0.4}                \\ \hline
som                   & \multicolumn{1}{c|}{60.1±0.3}      & \multicolumn{1}{c|}{59.4±0.3}         & \multicolumn{1}{c|}{59.6±0.3}                & \multicolumn{1}{c|}{61.0±1.2}          & \textbf{65.5±1.2}                & \multicolumn{1}{c|}{61.9±0.0}          & \multicolumn{1}{c|}{59.6±0.3}         & \multicolumn{1}{c|}{59.4±0.3}                & \multicolumn{1}{c|}{63.5±1.2}          & \textbf{67.1±0.6}                \\ \hline
run                   & \multicolumn{1}{c|}{81.4±0.5}      & \multicolumn{1}{c|}{81.2±0.3}         & \multicolumn{1}{c|}{81.4±0.0}                & \multicolumn{1}{c|}{82.0±0.9}          & \textbf{87.8±0.3}                & \multicolumn{1}{c|}{83.2±0.0}          & \multicolumn{1}{c|}{81.0±0.3}         & \multicolumn{1}{c|}{81.0±0.3}                & \multicolumn{1}{c|}{83.2±0.5}          & \textbf{86.3±0.0}                \\ \hline
fra                   & \multicolumn{1}{c|}{88.6±0.0}      & \multicolumn{1}{c|}{88.6±0.0}         & \multicolumn{1}{c|}{88.6±0.0}                & \multicolumn{1}{c|}{89.1±0.7}          & \textbf{93.5±0.2}                & \multicolumn{1}{c|}{89.1±0.0}          & \multicolumn{1}{c|}{88.6±0.0}         & \multicolumn{1}{c|}{88.6±0.0}                & \multicolumn{1}{c|}{90.8±1.0}          & \textbf{93.4±0.4}                \\ \hline
lin                   & \multicolumn{1}{c|}{83.5±0.5}      & \multicolumn{1}{c|}{82.8±0.0}         & \multicolumn{1}{c|}{83.1±0.5}                & \multicolumn{1}{c|}{83.9±0.0}          & \textbf{88.5±0.9}                & \multicolumn{1}{c|}{84.7±0.5}          & \multicolumn{1}{c|}{83.5±0.5}         & \multicolumn{1}{c|}{82.8±0.0}                & \multicolumn{1}{c|}{83.9±0.9}          & \textbf{91.2±1.4}                \\ \hline
ibo                   & \multicolumn{1}{c|}{79.8±0.2}      & \multicolumn{1}{c|}{79.0±0.0}         & \multicolumn{1}{c|}{79.0±0.0}                & \multicolumn{1}{c|}{79.7±0.2}          & \textbf{82.6±0.0}                & \multicolumn{1}{c|}{80.2±0.2}          & \multicolumn{1}{c|}{79.0±0.0}         & \multicolumn{1}{c|}{79.0±0.0}                & \multicolumn{1}{c|}{80.0±0.4}          & \textbf{82.6±0.8}                \\ \hline
amh                   & \multicolumn{1}{c|}{45.7±0.0}      & \multicolumn{1}{c|}{45.2±0.0}         & \multicolumn{1}{c|}{45.2±0.0}                & \multicolumn{1}{c|}{45.7±0.0}          & \textbf{52.0±0.2}                & \multicolumn{1}{c|}{47.3±0.0}          & \multicolumn{1}{c|}{45.2±0.0}         & \multicolumn{1}{c|}{45.2±0.0}                & \multicolumn{1}{c|}{47.7±1.4}          & \textbf{53.9±0.2}                \\ \hline
hau                   & \multicolumn{1}{c|}{75.8±0.0}      & \multicolumn{1}{c|}{75.0±0.1}         & \multicolumn{1}{c|}{75.2±0.0}                & \multicolumn{1}{c|}{76.7±1.1}          & \textbf{79.7±0.3}                & \multicolumn{1}{c|}{77.6±0.1}          & \multicolumn{1}{c|}{75.5±0.0}         & \multicolumn{1}{c|}{75.5±0.3}                & \multicolumn{1}{c|}{79.5±1.1}          & \textbf{81.7±0.7}                \\ \hline
pcm                   & \multicolumn{1}{c|}{96.0±0.0}      & \multicolumn{1}{c|}{96.0±0.0}         & \multicolumn{1}{c|}{96.0±0.0}                & \multicolumn{1}{c|}{96.0±0.0}          & \textbf{97.6±0.3}                & \multicolumn{1}{c|}{96.0±0.0}          & \multicolumn{1}{c|}{96.0±0.0}         & \multicolumn{1}{c|}{96.0±0.0}                & \multicolumn{1}{c|}{96.0±0.0}          & \textbf{98.5±0.3}                \\ \hline
swa                   & \multicolumn{1}{c|}{79.0±0.0}      & \multicolumn{1}{c|}{78.6±0.0}         & \multicolumn{1}{c|}{78.6±0.0}                & \multicolumn{1}{c|}{79.7±0.4}          & \textbf{84.7±0.5}                & \multicolumn{1}{c|}{79.8±0.3}          & \multicolumn{1}{c|}{78.6±0.0}         & \multicolumn{1}{c|}{78.7±0.2}                & \multicolumn{1}{c|}{81.5±1.0}          & \textbf{83.9±1.1}                \\ \hline
orm                   & \multicolumn{1}{c|}{64.2±0.0}      & \multicolumn{1}{c|}{64.0±0.3}         & \multicolumn{1}{c|}{64.0±0.3}                & \multicolumn{1}{c|}{64.4±0.3}          & \textbf{72.2±1.0}                & \multicolumn{1}{c|}{64.6±0.3}          & \multicolumn{1}{c|}{63.8±0.3}         & \multicolumn{1}{c|}{64.2±0.0}                & \multicolumn{1}{c|}{64.8±0.5}          & \textbf{72.8±0.5}                \\ \hline
xho                   & \multicolumn{1}{c|}{69.1±0.3}      & \multicolumn{1}{c|}{69.6±0.0}         & \multicolumn{1}{c|}{69.6±0.0}                & \multicolumn{1}{c|}{69.1±0.3}          & \textbf{76.3±0.6}                & \multicolumn{1}{c|}{69.4±0.3}          & \multicolumn{1}{c|}{69.6±0.0}         & \multicolumn{1}{c|}{69.6±0.0}                & \multicolumn{1}{c|}{71.6±2.0}          & \textbf{77.7±0.0}                \\ \hline
yor                   & \multicolumn{1}{c|}{79.2±0.2}      & \multicolumn{1}{c|}{78.9±0.2}         & \multicolumn{1}{c|}{79.0±0.0}                & \multicolumn{1}{c|}{79.7±0.6}          & \textbf{82.1±0.2}                & \multicolumn{1}{c|}{80.5±0.0}          & \multicolumn{1}{c|}{79.0±0.0}         & \multicolumn{1}{c|}{79.0±0.0}                & \multicolumn{1}{c|}{81.5±0.8}          & \textbf{82.1±0.2}                \\ \hline
sna                   & \multicolumn{1}{c|}{78.8±0.0}      & \multicolumn{1}{c|}{78.8±0.0}         & \multicolumn{1}{c|}{78.8±0.0}                & \multicolumn{1}{c|}{78.8±0.0}          & \textbf{81.3±0.7}                & \multicolumn{1}{c|}{78.8±0.0}          & \multicolumn{1}{c|}{78.8±0.0}         & \multicolumn{1}{c|}{78.8±0.0}                & \multicolumn{1}{c|}{78.8±0.0}          & \textbf{83.7±0.0}                \\ \hline
lug                   & \multicolumn{1}{c|}{67.6±0.0}      & \multicolumn{1}{c|}{67.6±0.0}         & \multicolumn{1}{c|}{67.6±0.0}                & \multicolumn{1}{c|}{67.9±0.4}          & \textbf{69.1±0.4}                & \multicolumn{1}{c|}{67.9±0.4}          & \multicolumn{1}{c|}{67.6±0.0}         & \multicolumn{1}{c|}{67.6±0.0}                & \multicolumn{1}{c|}{68.2±0.8}          & \textbf{74.5±0.4}                \\ \hline
tir                   & \multicolumn{1}{c|}{44.9±0.0}      & \multicolumn{1}{c|}{44.9±0.0}         & \multicolumn{1}{c|}{44.9±0.0}                & \multicolumn{1}{c|}{45.3±0.7}          & \textbf{63.5±0.3}                & \multicolumn{1}{c|}{45.8±0.3}          & \multicolumn{1}{c|}{44.9±0.0}         & \multicolumn{1}{c|}{44.9±0.0}                & \multicolumn{1}{c|}{46.3±0.6}          & \textbf{67.7±0.0}                \\ 
%Wins                  & \multicolumn{1}{c|}{0}             & \multicolumn{1}{c|}{0}                & \multicolumn{1}{c|}{0}                       & \multicolumn{1}{c|}{0}                 & \multicolumn{1}{c|}{\textbf{16}} & \multicolumn{1}{c|}{0}                 & \multicolumn{1}{c|}{0}                & \multicolumn{1}{c|}{0}                       & \multicolumn{1}{c|}{0}                 & \multicolumn{1}{c}{\textbf{16}} \\ 
\bottomrule \toprule
\textbf{$\mathbf{r}$} & \multicolumn{5}{c|}{8}                                                                                                                                                                                & \multicolumn{5}{c}{16}                                                                                                                                                                                   \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}     & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \multicolumn{1}{c|}{\textbf{FedL2P}}   & \textbf{\method{}} & \multicolumn{1}{c|}{\textbf{LoRA}}     & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \multicolumn{1}{c|}{\textbf{FedL2P}}   & \textbf{\method{}} \\ \hline
eng                   & \multicolumn{1}{c|}{91.6±0.0}      & \multicolumn{1}{c|}{89.9±0.0}         & \multicolumn{1}{c|}{89.9±0.1}                & \multicolumn{1}{c|}{\textbf{91.9±0.3}} & 91.4±0.2                         & \multicolumn{1}{c|}{\textbf{91.9±0.1}} & \multicolumn{1}{c|}{89.9±0.0}         & \multicolumn{1}{c|}{90.1±0.2}                & \multicolumn{1}{c|}{91.7±0.1}          & 91.1±0.3                         \\ \hline
som                   & \multicolumn{1}{c|}{64.0±0.0}      & \multicolumn{1}{c|}{59.9±0.0}         & \multicolumn{1}{c|}{59.4±0.3}                & \multicolumn{1}{c|}{64.2±0.3}          & \textbf{68.0±1.0}                & \multicolumn{1}{c|}{64.6±0.0}          & \multicolumn{1}{c|}{59.9±0.0}         & \multicolumn{1}{c|}{59.6±0.3}                & \multicolumn{1}{c|}{66.2±0.3}          & \textbf{67.8±0.8}                \\ \hline
run                   & \multicolumn{1}{c|}{82.8±0.3}      & \multicolumn{1}{c|}{81.0±0.3}         & \multicolumn{1}{c|}{80.8±0.0}                & \multicolumn{1}{c|}{83.0±0.6}          & \textbf{85.1±0.0}                & \multicolumn{1}{c|}{84.5±0.0}          & \multicolumn{1}{c|}{81.0±0.3}         & \multicolumn{1}{c|}{81.2±0.3}                & \multicolumn{1}{c|}{\textbf{85.1±0.5}} & 84.5±0.0                         \\ \hline
fra                   & \multicolumn{1}{c|}{90.8±0.2}      & \multicolumn{1}{c|}{88.6±0.0}         & \multicolumn{1}{c|}{88.6±0.0}                & \multicolumn{1}{c|}{91.2±0.6}          & \textbf{92.4±0.4}                & \multicolumn{1}{c|}{91.5±0.0}          & \multicolumn{1}{c|}{88.6±0.0}         & \multicolumn{1}{c|}{88.6±0.0}                & \multicolumn{1}{c|}{\textbf{92.1±0.2}} & 91.3±0.2                         \\ \hline
lin                   & \multicolumn{1}{c|}{86.2±0.0}      & \multicolumn{1}{c|}{83.1±0.5}         & \multicolumn{1}{c|}{83.1±0.5}                & \multicolumn{1}{c|}{84.3±0.5}          & \textbf{92.0±0.0}                & \multicolumn{1}{c|}{86.2±0.0}          & \multicolumn{1}{c|}{82.8±0.0}         & \multicolumn{1}{c|}{83.5±0.5}                & \multicolumn{1}{c|}{86.2±0.0}          & \textbf{92.0±0.0}                \\ \hline
ibo                   & \multicolumn{1}{c|}{79.8±0.2}      & \multicolumn{1}{c|}{79.0±0.0}         & \multicolumn{1}{c|}{79.0±0.0}                & \multicolumn{1}{c|}{80.5±0.0}          & \textbf{81.9±0.2}                & \multicolumn{1}{c|}{\textbf{81.5±0.0}} & \multicolumn{1}{c|}{79.0±0.0}         & \multicolumn{1}{c|}{79.0±0.0}                & \multicolumn{1}{c|}{80.3±0.2}          & \textbf{81.5±0.4}                \\ \hline
amh                   & \multicolumn{1}{c|}{49.8±0.2}      & \multicolumn{1}{c|}{45.2±0.0}         & \multicolumn{1}{c|}{45.2±0.0}                & \multicolumn{1}{c|}{48.6±0.7}          & \textbf{55.3±0.4}                & \multicolumn{1}{c|}{\textbf{55.9±0.4}} & \multicolumn{1}{c|}{45.2±0.0}         & \multicolumn{1}{c|}{45.2±0.0}                & \multicolumn{1}{c|}{54.8±1.1}          & 52.0±0.2                         \\ \hline
hau                   & \multicolumn{1}{c|}{78.8±0.1}      & \multicolumn{1}{c|}{75.4±0.1}         & \multicolumn{1}{c|}{75.5±0.3}                & \multicolumn{1}{c|}{80.0±0.8}          & \textbf{82.7±0.3}                & \multicolumn{1}{c|}{81.9±0.1}          & \multicolumn{1}{c|}{75.0±0.4}         & \multicolumn{1}{c|}{75.6±0.1}                & \multicolumn{1}{c|}{81.1±0.3}          & \textbf{83.4±0.4}                \\ \hline
pcm                   & \multicolumn{1}{c|}{96.0±0.0}      & \multicolumn{1}{c|}{96.0±0.0}         & \multicolumn{1}{c|}{96.0±0.0}                & \multicolumn{1}{c|}{96.3±0.3}          & \textbf{98.7±0.0}                & \multicolumn{1}{c|}{96.3±0.3}          & \multicolumn{1}{c|}{96.0±0.0}         & \multicolumn{1}{c|}{96.0±0.0}                & \multicolumn{1}{c|}{96.7±0.0}          & \textbf{98.2±0.3}                \\ \hline
swa                   & \multicolumn{1}{c|}{81.8±0.5}      & \multicolumn{1}{c|}{78.8±0.2}         & \multicolumn{1}{c|}{78.7±0.2}                & \multicolumn{1}{c|}{82.5±0.8}          & \textbf{84.3±0.2}                & \multicolumn{1}{c|}{\textbf{84.5±0.0}} & \multicolumn{1}{c|}{78.8±0.2}         & \multicolumn{1}{c|}{78.6±0.0}                & \multicolumn{1}{c|}{83.9±0.4}          & 82.5±0.7                         \\ \hline
orm                   & \multicolumn{1}{c|}{65.6±0.3}      & \multicolumn{1}{c|}{64.2±0.0}         & \multicolumn{1}{c|}{64.2±0.0}                & \multicolumn{1}{c|}{66.2±1.6}          & \textbf{73.2±0.6}                & \multicolumn{1}{c|}{73.7±0.8}          & \multicolumn{1}{c|}{63.8±0.3}         & \multicolumn{1}{c|}{64.2±0.0}                & \multicolumn{1}{c|}{71.8±2.0}          & \textbf{76.5±0.5}                \\ \hline
xho                   & \multicolumn{1}{c|}{72.3±0.6}      & \multicolumn{1}{c|}{69.6±0.0}         & \multicolumn{1}{c|}{69.6±0.0}                & \multicolumn{1}{c|}{72.1±1.4}          & \textbf{78.2±0.3}                & \multicolumn{1}{c|}{73.2±0.3}          & \multicolumn{1}{c|}{69.6±0.0}         & \multicolumn{1}{c|}{69.4±0.3}                & \multicolumn{1}{c|}{75.7±0.0}          & \textbf{79.5±0.3}                \\ \hline
yor                   & \multicolumn{1}{c|}{81.8±0.2}      & \multicolumn{1}{c|}{78.9±0.2}         & \multicolumn{1}{c|}{79.0±0.0}                & \multicolumn{1}{c|}{82.0±1.1}          & \textbf{84.7±0.5}                & \multicolumn{1}{c|}{82.6±0.6}          & \multicolumn{1}{c|}{79.0±0.0}         & \multicolumn{1}{c|}{79.0±0.0}                & \multicolumn{1}{c|}{84.1±0.2}          & \textbf{84.4±0.0}                \\ \hline
sna                   & \multicolumn{1}{c|}{79.9±0.0}      & \multicolumn{1}{c|}{78.8±0.0}         & \multicolumn{1}{c|}{78.8±0.0}                & \multicolumn{1}{c|}{79.2±0.5}          & \textbf{85.2±0.3}                & \multicolumn{1}{c|}{80.8±0.3}          & \multicolumn{1}{c|}{78.8±0.0}         & \multicolumn{1}{c|}{78.8±0.0}                & \multicolumn{1}{c|}{80.6±0.7}          & \textbf{85.9±0.0}                \\ \hline
lug                   & \multicolumn{1}{c|}{67.9±0.4}      & \multicolumn{1}{c|}{67.6±0.0}         & \multicolumn{1}{c|}{67.6±0.0}                & \multicolumn{1}{c|}{68.5±1.3}          & \textbf{74.2±0.4}                & \multicolumn{1}{c|}{70.9±0.4}          & \multicolumn{1}{c|}{67.6±0.0}         & \multicolumn{1}{c|}{67.6±0.0}                & \multicolumn{1}{c|}{70.9±0.8}          & \textbf{75.4±0.4}                \\ \hline
tir                   & \multicolumn{1}{c|}{44.9±0.0}      & \multicolumn{1}{c|}{44.9±0.0}         & \multicolumn{1}{c|}{44.9±0.0}                & \multicolumn{1}{c|}{47.8±3.6}          & \textbf{68.4±0.6}                & \multicolumn{1}{c|}{52.9±0.0}          & \multicolumn{1}{c|}{44.9±0.0}         & \multicolumn{1}{c|}{44.9±0.0}                & \multicolumn{1}{c|}{57.8±4.9}          & \textbf{68.4±0.0}                \\ \hline
%Wins                  & \multicolumn{1}{c|}{0}             & \multicolumn{1}{c|}{0}                & \multicolumn{1}{c|}{0}                       & \multicolumn{1}{c|}{1}                 & \multicolumn{1}{c|}{\textbf{15}} & \multicolumn{1}{c|}{3}                 & \multicolumn{1}{c|}{0}                & \multicolumn{1}{c|}{0}                       & \multicolumn{1}{c|}{2}                 & \multicolumn{1}{c}{\textbf{10}} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc|ccccc}
\toprule
$\mathbf{r}$   & \multicolumn{5}{c|}{2}                                                                                                                                                                                   & \multicolumn{5}{c}{4}                                                                                                                                                                                   \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}     & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \multicolumn{1}{c|}{\textbf{FedL2P}}   & \textbf{\method{}} & \multicolumn{1}{c|}{\textbf{LoRA}}     & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \multicolumn{1}{c|}{\textbf{FedL2P}}   & \textbf{\method{}} \\ \hline
eng            & \multicolumn{1}{c|}{\textbf{90.7±0.0}} & \multicolumn{1}{c|}{90.3±0.0}         & \multicolumn{1}{c|}{90.3±0.0}                & \multicolumn{1}{c|}{90.6±0.1}          & 90.7±0.1                        & \multicolumn{1}{c|}{90.8±0.1}          & \multicolumn{1}{c|}{90.2±0.1}         & \multicolumn{1}{c|}{90.2±0.1}                & \multicolumn{1}{c|}{90.8±0.1}          & \textbf{90.9±0.4}               \\ \hline
som            & \multicolumn{1}{c|}{68.5±0.3}          & \multicolumn{1}{c|}{67.3±0.0}         & \multicolumn{1}{c|}{67.3±0.0}                & \multicolumn{1}{c|}{68.5±0.3}          & \textbf{72.1±0.6}               & \multicolumn{1}{c|}{68.7±0.0}          & \multicolumn{1}{c|}{67.3±0.0}         & \multicolumn{1}{c|}{67.1±0.3}                & \multicolumn{1}{c|}{68.4±0.3}          & \textbf{72.6±0.3}               \\ \hline
run            & \multicolumn{1}{c|}{82.0±0.5}          & \multicolumn{1}{c|}{80.8±0.0}         & \multicolumn{1}{c|}{80.8±0.0}                & \multicolumn{1}{c|}{82.6±0.0}          & \textbf{88.4±0.3}               & \multicolumn{1}{c|}{82.6±0.0}          & \multicolumn{1}{c|}{81.6±0.3}         & \multicolumn{1}{c|}{80.8±0.0}                & \multicolumn{1}{c|}{83.5±0.9}          & \textbf{87.0±0.0}               \\ \hline
fra            & \multicolumn{1}{c|}{84.4±0.0}          & \multicolumn{1}{c|}{84.4±0.0}         & \multicolumn{1}{c|}{84.4±0.0}                & \multicolumn{1}{c|}{84.4±0.0}          & \textbf{88.2±0.4}               & \multicolumn{1}{c|}{84.4±0.0}          & \multicolumn{1}{c|}{84.2±0.2}         & \multicolumn{1}{c|}{84.4±0.0}                & \multicolumn{1}{c|}{85.5±1.2}          & \textbf{91.0±0.4}               \\ \hline
lin            & \multicolumn{1}{c|}{79.5±0.0}          & \multicolumn{1}{c|}{79.5±0.0}         & \multicolumn{1}{c|}{79.5±0.0}                & \multicolumn{1}{c|}{79.5±0.0}          & \textbf{86.4±0.0}               & \multicolumn{1}{c|}{78.4±0.0}          & \multicolumn{1}{c|}{79.5±0.0}         & \multicolumn{1}{c|}{79.5±0.0}                & \multicolumn{1}{c|}{80.1±0.6}          & \textbf{87.9±0.5}               \\ \hline
ibo            & \multicolumn{1}{c|}{76.8±0.2}          & \multicolumn{1}{c|}{76.9±0.0}         & \multicolumn{1}{c|}{76.9±0.0}                & \multicolumn{1}{c|}{76.4±0.4}          & \textbf{81.5±0.4}               & \multicolumn{1}{c|}{76.4±0.0}          & \multicolumn{1}{c|}{76.9±0.0}         & \multicolumn{1}{c|}{76.9±0.0}                & \multicolumn{1}{c|}{76.4±0.5}          & \textbf{81.4±0.5}               \\ \hline
amh            & \multicolumn{1}{c|}{46.3±0.0}          & \multicolumn{1}{c|}{46.3±0.0}         & \multicolumn{1}{c|}{45.9±0.2}                & \multicolumn{1}{c|}{46.8±0.8}          & \textbf{51.1±0.0}               & \multicolumn{1}{c|}{47.9±0.0}          & \multicolumn{1}{c|}{46.5±0.2}         & \multicolumn{1}{c|}{46.3±0.0}                & \multicolumn{1}{c|}{48.7±0.8}          & \textbf{52.1±0.0}               \\ \hline
hau            & \multicolumn{1}{c|}{75.5±0.1}          & \multicolumn{1}{c|}{74.8±0.1}         & \multicolumn{1}{c|}{74.6±0.0}                & \multicolumn{1}{c|}{76.0±0.6}          & \textbf{79.5±0.3}               & \multicolumn{1}{c|}{75.8±0.3}          & \multicolumn{1}{c|}{74.7±0.1}         & \multicolumn{1}{c|}{74.7±0.1}                & \multicolumn{1}{c|}{77.4±0.6}          & \textbf{81.6±0.1}               \\ \hline
pcm            & \multicolumn{1}{c|}{90.2±0.0}          & \multicolumn{1}{c|}{90.2±0.0}         & \multicolumn{1}{c|}{90.2±0.0}                & \multicolumn{1}{c|}{90.2±0.0}          & \textbf{93.7±0.3}               & \multicolumn{1}{c|}{90.2±0.0}          & \multicolumn{1}{c|}{90.2±0.0}         & \multicolumn{1}{c|}{90.2±0.0}                & \multicolumn{1}{c|}{90.2±0.0}          & \textbf{94.8±0.0}               \\ \hline
swa            & \multicolumn{1}{c|}{75.6±0.3}          & \multicolumn{1}{c|}{75.9±0.2}         & \multicolumn{1}{c|}{75.5±0.2}                & \multicolumn{1}{c|}{75.9±0.4}          & \textbf{78.0±0.4}               & \multicolumn{1}{c|}{76.0±0.0}          & \multicolumn{1}{c|}{75.8±0.2}         & \multicolumn{1}{c|}{75.2±0.0}                & \multicolumn{1}{c|}{76.7±0.2}          & \textbf{79.1±0.2}               \\ \hline
orm            & \multicolumn{1}{c|}{62.0±0.0}          & \multicolumn{1}{c|}{61.5±0.3}         & \multicolumn{1}{c|}{61.5±0.3}                & \multicolumn{1}{c|}{62.2±0.3}          & \textbf{73.0±0.5}               & \multicolumn{1}{c|}{63.6±0.3}          & \multicolumn{1}{c|}{61.8±0.3}         & \multicolumn{1}{c|}{61.4±0.0}                & \multicolumn{1}{c|}{63.8±1.2}          & \textbf{74.0±0.3}               \\ \hline
xho            & \multicolumn{1}{c|}{64.2±0.6}          & \multicolumn{1}{c|}{64.2±0.3}         & \multicolumn{1}{c|}{63.8±0.0}                & \multicolumn{1}{c|}{64.4±0.9}          & \textbf{78.5±1.1}               & \multicolumn{1}{c|}{65.5±0.3}          & \multicolumn{1}{c|}{63.8±0.0}         & \multicolumn{1}{c|}{63.8±0.0}                & \multicolumn{1}{c|}{67.8±2.0}          & \textbf{80.3±0.3}               \\ \hline
yor            & \multicolumn{1}{c|}{80.1±0.0}          & \multicolumn{1}{c|}{79.6±0.0}         & \multicolumn{1}{c|}{79.5±0.2}                & \multicolumn{1}{c|}{80.3±0.2}          & \textbf{83.7±0.2}               & \multicolumn{1}{c|}{80.6±0.0}          & \multicolumn{1}{c|}{79.6±0.0}         & \multicolumn{1}{c|}{79.6±0.0}                & \multicolumn{1}{c|}{81.3±0.7}          & \textbf{83.5±0.0}               \\ \hline
sna            & \multicolumn{1}{c|}{74.6±0.0}          & \multicolumn{1}{c|}{74.6±0.0}         & \multicolumn{1}{c|}{74.4±0.2}                & \multicolumn{1}{c|}{74.8±0.3}          & \textbf{80.0±0.4}               & \multicolumn{1}{c|}{74.8±0.3}          & \multicolumn{1}{c|}{74.6±0.0}         & \multicolumn{1}{c|}{74.6±0.0}                & \multicolumn{1}{c|}{76.0±0.8}          & \textbf{84.9±0.0}               \\ \hline
lug            & \multicolumn{1}{c|}{65.2±0.0}          & \multicolumn{1}{c|}{65.2±0.0}         & \multicolumn{1}{c|}{65.2±0.0}                & \multicolumn{1}{c|}{66.1±0.0}          & \textbf{69.6±0.0}               & \multicolumn{1}{c|}{65.5±0.4}          & \multicolumn{1}{c|}{65.2±0.0}         & \multicolumn{1}{c|}{65.2±0.0}                & \multicolumn{1}{c|}{66.5±0.5}          & \textbf{77.1±0.8}               \\ \hline
tir            & \multicolumn{1}{c|}{41.9±0.0}          & \multicolumn{1}{c|}{41.9±0.0}         & \multicolumn{1}{c|}{42.6±0.0}                & \multicolumn{1}{c|}{41.9±0.0}          & \textbf{58.3±0.3}               & \multicolumn{1}{c|}{41.9±0.0}          & \multicolumn{1}{c|}{42.2±0.3}         & \multicolumn{1}{c|}{42.4±0.3}                & \multicolumn{1}{c|}{43.8±1.8}          & \textbf{68.9±0.3}               \\
%Wins           & \multicolumn{1}{c|}{1}                 & \multicolumn{1}{c|}{0}                & \multicolumn{1}{c|}{0}                       & \multicolumn{1}{c|}{0}                 & \textbf{15}                     & \multicolumn{1}{c|}{0}                 & \multicolumn{1}{c|}{0}                & \multicolumn{1}{c|}{0}                       & \multicolumn{1}{c|}{0}                 & \textbf{16}                     \\

\bottomrule \toprule
$\mathbf{r}$   & \multicolumn{5}{c|}{8}                                                                                                                                                                                   & \multicolumn{5}{c}{16}                                                                                                                                                                                  \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}     & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \multicolumn{1}{c|}{\textbf{FedL2P}}   & \textbf{\method{}} & \multicolumn{1}{c|}{\textbf{LoRA}}     & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \multicolumn{1}{c|}{\textbf{FedL2P}}   & \textbf{\method{}} \\ \hline
eng            & \multicolumn{1}{c|}{90.7±0.1}          & \multicolumn{1}{c|}{90.2±0.1}         & \multicolumn{1}{c|}{90.2±0.3}                & \multicolumn{1}{c|}{\textbf{90.8±0.1}} & 90.4±0.4                        & \multicolumn{1}{c|}{90.9±0.0}          & \multicolumn{1}{c|}{90.2±0.1}         & \multicolumn{1}{c|}{90.6±0.1}                & \multicolumn{1}{c|}{\textbf{91.1±0.3}} & 88.3±0.7                        \\ \hline
som            & \multicolumn{1}{c|}{68.7±0.0}          & \multicolumn{1}{c|}{67.3±0.0}         & \multicolumn{1}{c|}{67.3±0.0}                & \multicolumn{1}{c|}{68.9±0.3}          & \textbf{73.7±0.3}               & \multicolumn{1}{c|}{70.8±0.0}          & \multicolumn{1}{c|}{67.6±0.3}         & \multicolumn{1}{c|}{67.3±0.0}                & \multicolumn{1}{c|}{71.2±0.3}          & \textbf{74.8±0.6}               \\ \hline
run            & \multicolumn{1}{c|}{83.0±0.3}          & \multicolumn{1}{c|}{81.0±0.3}         & \multicolumn{1}{c|}{81.4±0.5}                & \multicolumn{1}{c|}{83.8±0.5}          & \textbf{89.2±0.3}               & \multicolumn{1}{c|}{85.1±0.0}          & \multicolumn{1}{c|}{80.8±0.0}         & \multicolumn{1}{c|}{81.2±0.3}                & \multicolumn{1}{c|}{87.2±0.8}          & \textbf{88.4±0.3}               \\ \hline
fra            & \multicolumn{1}{c|}{84.8±0.0}          & \multicolumn{1}{c|}{84.4±0.0}         & \multicolumn{1}{c|}{84.2±0.2}                & \multicolumn{1}{c|}{85.6±0.8}          & \textbf{93.4±0.4}               & \multicolumn{1}{c|}{87.4±0.2}          & \multicolumn{1}{c|}{84.4±0.0}         & \multicolumn{1}{c|}{84.4±0.0}                & \multicolumn{1}{c|}{87.2±0.7}          & \textbf{93.7±0.2}               \\ \hline
lin            & \multicolumn{1}{c|}{80.7±0.0}          & \multicolumn{1}{c|}{79.5±0.0}         & \multicolumn{1}{c|}{79.5±0.0}                & \multicolumn{1}{c|}{80.3±1.1}          & \textbf{89.4±0.5}               & \multicolumn{1}{c|}{83.0±0.0}          & \multicolumn{1}{c|}{79.5±0.0}         & \multicolumn{1}{c|}{79.5±0.0}                & \multicolumn{1}{c|}{83.7±0.5}          & \textbf{89.4±0.5}               \\ \hline
ibo            & \multicolumn{1}{c|}{78.0±0.0}          & \multicolumn{1}{c|}{76.9±0.0}         & \multicolumn{1}{c|}{76.9±0.0}                & \multicolumn{1}{c|}{77.4±0.7}          & \textbf{79.7±0.6}               & \multicolumn{1}{c|}{\textbf{80.5±0.0}} & \multicolumn{1}{c|}{76.9±0.0}         & \multicolumn{1}{c|}{76.9±0.0}                & \multicolumn{1}{c|}{79.3±0.2}          & \textbf{80.5±0.0}               \\ \hline
amh            & \multicolumn{1}{c|}{50.0±0.0}          & \multicolumn{1}{c|}{46.3±0.0}         & \multicolumn{1}{c|}{46.3±0.0}                & \multicolumn{1}{c|}{49.3±1.2}          & \textbf{51.4±0.7}               & \multicolumn{1}{c|}{50.4±0.2}          & \multicolumn{1}{c|}{46.1±0.2}         & \multicolumn{1}{c|}{46.1±0.2}                & \multicolumn{1}{c|}{\textbf{51.4±0.7}} & 51.1±0.4                        \\ \hline
hau            & \multicolumn{1}{c|}{77.4±0.0}          & \multicolumn{1}{c|}{74.7±0.1}         & \multicolumn{1}{c|}{74.6±0.0}                & \multicolumn{1}{c|}{78.0±1.0}          & \textbf{81.1±0.3}               & \multicolumn{1}{c|}{79.8±0.1}          & \multicolumn{1}{c|}{74.7±0.1}         & \multicolumn{1}{c|}{74.6±0.0}                & \multicolumn{1}{c|}{79.9±0.3}          & \textbf{80.2±0.3}               \\ \hline
pcm            & \multicolumn{1}{c|}{90.2±0.0}          & \multicolumn{1}{c|}{90.2±0.0}         & \multicolumn{1}{c|}{90.2±0.0}                & \multicolumn{1}{c|}{90.4±0.3}          & \textbf{96.1±0.0}               & \multicolumn{1}{c|}{90.8±0.0}          & \multicolumn{1}{c|}{90.2±0.0}         & \multicolumn{1}{c|}{90.2±0.0}                & \multicolumn{1}{c|}{91.7±0.3}          & \textbf{96.5±0.3}               \\ \hline
swa            & \multicolumn{1}{c|}{76.9±0.0}          & \multicolumn{1}{c|}{75.6±0.0}         & \multicolumn{1}{c|}{75.3±0.2}                & \multicolumn{1}{c|}{76.9±0.0}          & \textbf{79.0±0.3}               & \multicolumn{1}{c|}{76.9±0.0}          & \multicolumn{1}{c|}{75.6±0.3}         & \multicolumn{1}{c|}{75.6±0.3}                & \multicolumn{1}{c|}{77.7±0.9}          & \textbf{80.7±0.0}               \\ \hline
orm            & \multicolumn{1}{c|}{64.4±0.0}          & \multicolumn{1}{c|}{61.8±0.3}         & \multicolumn{1}{c|}{61.5±0.3}                & \multicolumn{1}{c|}{65.0±1.8}          & \textbf{77.1±0.3}               & \multicolumn{1}{c|}{71.8±0.0}          & \multicolumn{1}{c|}{61.5±0.3}         & \multicolumn{1}{c|}{61.4±0.0}                & \multicolumn{1}{c|}{70.5±2.2}          & \textbf{78.9±1.0}               \\ \hline
xho            & \multicolumn{1}{c|}{66.9±0.3}          & \multicolumn{1}{c|}{63.5±0.3}         & \multicolumn{1}{c|}{64.0±0.3}                & \multicolumn{1}{c|}{68.5±1.4}          & \textbf{78.5±0.6}               & \multicolumn{1}{c|}{71.8±0.9}          & \multicolumn{1}{c|}{64.0±0.3}         & \multicolumn{1}{c|}{64.0±0.3}                & \multicolumn{1}{c|}{75.2±3.3}          & \textbf{77.6±0.3}               \\ \hline
yor            & \multicolumn{1}{c|}{82.0±0.0}          & \multicolumn{1}{c|}{79.5±0.2}         & \multicolumn{1}{c|}{79.3±0.2}                & \multicolumn{1}{c|}{81.7±0.5}          & \textbf{82.8±0.2}               & \multicolumn{1}{c|}{\textbf{83.2±0.2}} & \multicolumn{1}{c|}{79.6±0.0}         & \multicolumn{1}{c|}{79.5±0.2}                & \multicolumn{1}{c|}{82.4±0.2}          & 82.2±0.2                        \\ \hline
sna            & \multicolumn{1}{c|}{76.6±0.2}          & \multicolumn{1}{c|}{74.6±0.0}         & \multicolumn{1}{c|}{74.6±0.0}                & \multicolumn{1}{c|}{76.9±1.0}          & \textbf{86.5±0.0}               & \multicolumn{1}{c|}{80.2±0.7}          & \multicolumn{1}{c|}{74.6±0.0}         & \multicolumn{1}{c|}{74.6±0.0}                & \multicolumn{1}{c|}{79.5±0.4}          & \textbf{86.0±0.4}               \\ \hline
lug            & \multicolumn{1}{c|}{66.1±0.0}          & \multicolumn{1}{c|}{65.2±0.0}         & \multicolumn{1}{c|}{65.2±0.0}                & \multicolumn{1}{c|}{66.7±0.8}          & \textbf{77.4±0.4}               & \multicolumn{1}{c|}{67.9±0.0}          & \multicolumn{1}{c|}{65.2±0.0}         & \multicolumn{1}{c|}{65.2±0.0}                & \multicolumn{1}{c|}{71.4±1.3}          & \textbf{77.4±0.8}               \\ \hline
tir            & \multicolumn{1}{c|}{43.4±0.0}          & \multicolumn{1}{c|}{42.2±0.3}         & \multicolumn{1}{c|}{42.4±0.3}                & \multicolumn{1}{c|}{45.1±1.9}          & \textbf{67.7±0.0}               & \multicolumn{1}{c|}{52.0±0.7}          & \multicolumn{1}{c|}{42.4±0.3}         & \multicolumn{1}{c|}{42.2±0.3}                & \multicolumn{1}{c|}{55.6±4.8}          & \textbf{68.9±0.7}               \\ 
%Wins           & \multicolumn{1}{c|}{0}                 & \multicolumn{1}{c|}{0}                & \multicolumn{1}{c|}{0}                       & \multicolumn{1}{c|}{1}                 & \textbf{15}                     & \multicolumn{1}{c|}{1}                 & \multicolumn{1}{c|}{0}                & \multicolumn{1}{c|}{0}                       & \multicolumn{1}{c|}{2}                 & \textbf{12}                     \\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|c}
% \toprule

\begin{table*}[!ht]
\centering

\begin{tabular}{c|ccccc|ccccc}
\toprule
$\mathbf{r}$   & \multicolumn{5}{c|}{2}                                                                                                                                                                             & \multicolumn{5}{c}{4}                                                                                                                                                                                 \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}} & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \multicolumn{1}{c|}{\textbf{FedL2P}} & \textbf{\method{}} & \multicolumn{1}{c|}{\textbf{LoRA}}     & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \multicolumn{1}{c|}{\textbf{FedL2P}} & \textbf{\method{}} \\ \hline
bg             & \multicolumn{1}{c|}{45.8±0.3}      & \multicolumn{1}{c|}{44.1±0.1}         & \multicolumn{1}{c|}{43.8±0.0}                & \multicolumn{1}{c|}{47.5±2.8}        & \textbf{64.4±0.2}               & \multicolumn{1}{c|}{48.7±0.4}          & \multicolumn{1}{c|}{44.0±0.0}         & \multicolumn{1}{c|}{44.0±0.0}                & \multicolumn{1}{c|}{48.7±2.4}        & \textbf{64.5±1.2}               \\ \hline
hi             & \multicolumn{1}{c|}{42.8±0.2}      & \multicolumn{1}{c|}{41.2±0.0}         & \multicolumn{1}{c|}{40.6±0.0}                & \multicolumn{1}{c|}{44.5±3.2}        & \textbf{57.8±1.3}               & \multicolumn{1}{c|}{46.1±0.7}          & \multicolumn{1}{c|}{41.1±0.1}         & \multicolumn{1}{c|}{41.0±0.0}                & \multicolumn{1}{c|}{45.2±2.3}        & \textbf{64.0±1.0}               \\ \hline
es             & \multicolumn{1}{c|}{48.7±0.2}      & \multicolumn{1}{c|}{47.5±0.1}         & \multicolumn{1}{c|}{47.2±0.0}                & \multicolumn{1}{c|}{50.3±2.9}        & \textbf{58.5±1.3}               & \multicolumn{1}{c|}{53.3±0.1}          & \multicolumn{1}{c|}{47.4±0.0}         & \multicolumn{1}{c|}{47.2±0.0}                & \multicolumn{1}{c|}{52.1±1.2}        & \textbf{64.4±0.9}               \\ \hline
el             & \multicolumn{1}{c|}{50.9±0.1}      & \multicolumn{1}{c|}{50.0±0.0}         & \multicolumn{1}{c|}{50.0±0.0}                & \multicolumn{1}{c|}{51.5±1.4}        & \textbf{59.7±2.6}               & \multicolumn{1}{c|}{52.5±0.1}          & \multicolumn{1}{c|}{50.0±0.0}         & \multicolumn{1}{c|}{50.0±0.0}                & \multicolumn{1}{c|}{51.9±0.5}        & \textbf{63.1±0.4}               \\ \hline
vi             & \multicolumn{1}{c|}{53.0±0.0}      & \multicolumn{1}{c|}{52.4±0.0}         & \multicolumn{1}{c|}{52.4±0.0}                & \multicolumn{1}{c|}{53.6±0.7}        & \textbf{60.8±0.7}               & \multicolumn{1}{c|}{53.3±0.1}          & \multicolumn{1}{c|}{52.4±0.0}         & \multicolumn{1}{c|}{52.4±0.0}                & \multicolumn{1}{c|}{53.9±0.3}        & \textbf{64.1±0.3}               \\ \hline
tr             & \multicolumn{1}{c|}{48.0±0.3}      & \multicolumn{1}{c|}{46.5±0.1}         & \multicolumn{1}{c|}{46.2±0.0}                & \multicolumn{1}{c|}{50.1±2.8}        & \textbf{58.9±2.9}               & \multicolumn{1}{c|}{50.3±0.2}          & \multicolumn{1}{c|}{46.4±0.0}         & \multicolumn{1}{c|}{46.3±0.1}                & \multicolumn{1}{c|}{50.3±0.8}        & \textbf{64.9±0.7}               \\ \hline
de             & \multicolumn{1}{c|}{49.9±0.1}      & \multicolumn{1}{c|}{48.0±0.0}         & \multicolumn{1}{c|}{47.4±0.2}                & \multicolumn{1}{c|}{50.9±2.6}        & \textbf{55.0±0.2}               & \multicolumn{1}{c|}{52.8±0.3}          & \multicolumn{1}{c|}{47.7±0.1}         & \multicolumn{1}{c|}{47.7±0.1}                & \multicolumn{1}{c|}{52.0±1.0}        & \textbf{63.3±1.7}               \\ \hline
ur             & \multicolumn{1}{c|}{41.9±0.1}      & \multicolumn{1}{c|}{38.8±0.0}         & \multicolumn{1}{c|}{38.8±0.0}                & \multicolumn{1}{c|}{44.8±4.5}        & \textbf{63.7±0.2}               & \multicolumn{1}{c|}{46.1±0.2}          & \multicolumn{1}{c|}{38.8±0.0}         & \multicolumn{1}{c|}{38.8±0.0}                & \multicolumn{1}{c|}{47.0±3.7}        & \textbf{64.5±0.6}               \\ \hline
en             & \multicolumn{1}{c|}{46.5±0.3}      & \multicolumn{1}{c|}{44.7±0.1}         & \multicolumn{1}{c|}{44.3±0.1}                & \multicolumn{1}{c|}{49.1±4.3}        & \textbf{55.9±0.2}               & \multicolumn{1}{c|}{51.7±0.2}          & \multicolumn{1}{c|}{44.5±0.1}         & \multicolumn{1}{c|}{44.5±0.1}                & \multicolumn{1}{c|}{50.7±2.6}        & \textbf{56.6±0.3}               \\ \hline
zh             & \multicolumn{1}{c|}{44.4±0.2}      & \multicolumn{1}{c|}{42.2±0.0}         & \multicolumn{1}{c|}{41.6±0.0}                & \multicolumn{1}{c|}{46.5±4.0}        & \textbf{56.3±0.3}               & \multicolumn{1}{c|}{48.5±0.2}          & \multicolumn{1}{c|}{41.9±0.1}         & \multicolumn{1}{c|}{41.8±0.0}                & \multicolumn{1}{c|}{47.3±1.9}        & \textbf{63.9±1.2}               \\ \hline
th             & \multicolumn{1}{c|}{42.5±0.2}      & \multicolumn{1}{c|}{40.7±0.1}         & \multicolumn{1}{c|}{40.5±0.1}                & \multicolumn{1}{c|}{44.4±3.7}        & \textbf{58.3±0.2}               & \multicolumn{1}{c|}{45.5±0.2}          & \multicolumn{1}{c|}{40.6±0.0}         & \multicolumn{1}{c|}{40.6±0.0}                & \multicolumn{1}{c|}{45.1±1.6}        & \textbf{62.6±1.7}               \\ \hline
sw             & \multicolumn{1}{c|}{51.8±0.2}      & \multicolumn{1}{c|}{50.4±0.0}         & \multicolumn{1}{c|}{49.8±0.0}                & \multicolumn{1}{c|}{52.3±1.3}        & \textbf{59.5±0.5}               & \multicolumn{1}{c|}{53.3±0.1}          & \multicolumn{1}{c|}{50.3±0.1}         & \multicolumn{1}{c|}{50.0±0.0}                & \multicolumn{1}{c|}{52.7±0.5}        & \textbf{65.0±0.3}               \\ \hline
ar             & \multicolumn{1}{c|}{46.9±0.2}      & \multicolumn{1}{c|}{45.0±0.0}         & \multicolumn{1}{c|}{44.7±0.1}                & \multicolumn{1}{c|}{48.4±3.0}        & \textbf{55.2±0.2}               & \multicolumn{1}{c|}{50.5±0.4}          & \multicolumn{1}{c|}{44.9±0.1}         & \multicolumn{1}{c|}{44.8±0.0}                & \multicolumn{1}{c|}{49.7±1.6}        & \textbf{64.1±0.8}               \\ \hline
fr             & \multicolumn{1}{c|}{48.1±0.2}      & \multicolumn{1}{c|}{46.0±0.0}         & \multicolumn{1}{c|}{46.0±0.0}                & \multicolumn{1}{c|}{49.5±3.0}        & \textbf{57.5±0.2}               & \multicolumn{1}{c|}{50.3±0.1}          & \multicolumn{1}{c|}{46.0±0.0}         & \multicolumn{1}{c|}{46.0±0.0}                & \multicolumn{1}{c|}{51.2±2.3}        & \textbf{61.7±1.2}               \\ \hline
ru             & \multicolumn{1}{c|}{50.5±0.2}      & \multicolumn{1}{c|}{48.8±0.0}         & \multicolumn{1}{c|}{48.1±0.2}                & \multicolumn{1}{c|}{51.6±2.3}        & \textbf{55.2±0.4}               & \multicolumn{1}{c|}{52.9±0.2}          & \multicolumn{1}{c|}{48.8±0.0}         & \multicolumn{1}{c|}{48.7±0.1}                & \multicolumn{1}{c|}{52.5±1.4}        & \textbf{61.8±0.7}               \\ 
%Wins           & \multicolumn{1}{c|}{0}             & \multicolumn{1}{c|}{0}                & \multicolumn{1}{c|}{0}                       & \multicolumn{1}{c|}{0}               & \textbf{15}                     & \multicolumn{1}{c|}{0}                 & \multicolumn{1}{c|}{0}                & \multicolumn{1}{c|}{0}                       & \multicolumn{1}{c|}{0}               & \textbf{15}                     \\ 
\bottomrule \toprule
$\mathbf{r}$   & \multicolumn{5}{c|}{8}                                                                                                                                                                             & \multicolumn{5}{c}{16}                                                                                                                                                                                \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}} & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \multicolumn{1}{c|}{\textbf{FedL2P}} & \textbf{\method{}} & \multicolumn{1}{c|}{\textbf{LoRA}}     & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \multicolumn{1}{c|}{\textbf{FedL2P}} & \textbf{\method{}} \\ \hline
bg             & \multicolumn{1}{c|}{55.8±0.2}      & \multicolumn{1}{c|}{43.8±0.0}         & \multicolumn{1}{c|}{44.1±0.1}                & \multicolumn{1}{c|}{52.2±0.6}        & \textbf{67.3±0.2}               & \multicolumn{1}{c|}{64.7±0.1}          & \multicolumn{1}{c|}{43.9±0.1}         & \multicolumn{1}{c|}{44.6±0.0}                & \multicolumn{1}{c|}{54.5±1.9}        & \textbf{67.9±0.7}               \\ \hline
hi             & \multicolumn{1}{c|}{51.7±0.2}      & \multicolumn{1}{c|}{40.9±0.1}         & \multicolumn{1}{c|}{41.2±0.0}                & \multicolumn{1}{c|}{48.7±0.2}        & \textbf{66.6±0.3}               & \multicolumn{1}{c|}{64.3±0.2}          & \multicolumn{1}{c|}{40.7±0.1}         & \multicolumn{1}{c|}{41.7±0.2}                & \multicolumn{1}{c|}{52.7±0.5}        & \textbf{67.0±0.4}               \\ \hline
es             & \multicolumn{1}{c|}{55.7±0.1}      & \multicolumn{1}{c|}{47.3±0.1}         & \multicolumn{1}{c|}{47.5±0.1}                & \multicolumn{1}{c|}{54.2±0.2}        & \textbf{68.9±0.4}               & \multicolumn{1}{c|}{65.6±0.3}          & \multicolumn{1}{c|}{47.2±0.0}         & \multicolumn{1}{c|}{47.8±0.0}                & \multicolumn{1}{c|}{55.8±0.4}        & \textbf{69.5±0.6}               \\ \hline
el             & \multicolumn{1}{c|}{55.1±0.2}      & \multicolumn{1}{c|}{50.0±0.0}         & \multicolumn{1}{c|}{50.2±0.0}                & \multicolumn{1}{c|}{53.1±0.2}        & \textbf{65.0±0.4}               & \multicolumn{1}{c|}{\textbf{65.3±0.2}} & \multicolumn{1}{c|}{50.0±0.0}         & \multicolumn{1}{c|}{50.2±0.0}                & \multicolumn{1}{c|}{54.7±0.5}        & 64.9±0.4                        \\ \hline
vi             & \multicolumn{1}{c|}{54.4±0.0}      & \multicolumn{1}{c|}{52.4±0.0}         & \multicolumn{1}{c|}{52.4±0.0}                & \multicolumn{1}{c|}{54.3±0.1}        & \textbf{66.7±0.1}               & \multicolumn{1}{c|}{63.8±0.0}          & \multicolumn{1}{c|}{52.4±0.0}         & \multicolumn{1}{c|}{52.9±0.1}                & \multicolumn{1}{c|}{55.7±1.1}        & \textbf{67.0±0.3}               \\ \hline
tr             & \multicolumn{1}{c|}{52.8±0.2}      & \multicolumn{1}{c|}{46.3±0.1}         & \multicolumn{1}{c|}{46.5±0.1}                & \multicolumn{1}{c|}{51.5±0.2}        & \textbf{67.8±0.3}               & \multicolumn{1}{c|}{64.3±0.1}          & \multicolumn{1}{c|}{46.3±0.1}         & \multicolumn{1}{c|}{47.1±0.1}                & \multicolumn{1}{c|}{54.8±0.0}        & \textbf{68.0±0.0}               \\ \hline
de             & \multicolumn{1}{c|}{54.6±0.0}      & \multicolumn{1}{c|}{47.7±0.1}         & \multicolumn{1}{c|}{47.9±0.1}                & \multicolumn{1}{c|}{53.6±0.2}        & \textbf{67.1±0.2}               & \multicolumn{1}{c|}{64.2±0.7}          & \multicolumn{1}{c|}{47.7±0.1}         & \multicolumn{1}{c|}{48.3±0.2}                & \multicolumn{1}{c|}{54.7±0.2}        & \textbf{67.2±0.4}               \\ \hline
ur             & \multicolumn{1}{c|}{57.5±0.1}      & \multicolumn{1}{c|}{38.8±0.0}         & \multicolumn{1}{c|}{39.1±0.1}                & \multicolumn{1}{c|}{51.0±0.9}        & \textbf{67.6±0.2}               & \multicolumn{1}{c|}{64.8±0.2}          & \multicolumn{1}{c|}{38.8±0.0}         & \multicolumn{1}{c|}{40.6±0.0}                & \multicolumn{1}{c|}{57.7±2.8}        & \textbf{68.0±0.6}               \\ \hline
en             & \multicolumn{1}{c|}{55.5±0.1}      & \multicolumn{1}{c|}{44.4±0.0}         & \multicolumn{1}{c|}{44.9±0.1}                & \multicolumn{1}{c|}{54.3±0.2}        & \textbf{64.0±1.0}               & \multicolumn{1}{c|}{57.9±2.5}          & \multicolumn{1}{c|}{44.3±0.1}         & \multicolumn{1}{c|}{45.4±0.0}                & \multicolumn{1}{c|}{55.7±0.1}        & \textbf{65.2±1.1}               \\ \hline
zh             & \multicolumn{1}{c|}{54.0±0.3}      & \multicolumn{1}{c|}{41.9±0.1}         & \multicolumn{1}{c|}{42.5±0.1}                & \multicolumn{1}{c|}{51.7±0.2}        & \textbf{67.7±0.4}               & \multicolumn{1}{c|}{65.9±0.2}          & \multicolumn{1}{c|}{41.8±0.0}         & \multicolumn{1}{c|}{43.6±0.0}                & \multicolumn{1}{c|}{54.9±0.4}        & \textbf{67.6±0.2}               \\ \hline
th             & \multicolumn{1}{c|}{51.9±0.1}      & \multicolumn{1}{c|}{40.6±0.0}         & \multicolumn{1}{c|}{40.9±0.1}                & \multicolumn{1}{c|}{47.1±0.5}        & \textbf{66.5±0.1}               & \multicolumn{1}{c|}{58.3±0.5}          & \multicolumn{1}{c|}{40.6±0.0}         & \multicolumn{1}{c|}{41.0±0.0}                & \multicolumn{1}{c|}{52.6±2.8}        & \textbf{66.6±0.6}               \\ \hline
sw             & \multicolumn{1}{c|}{54.1±0.1}      & \multicolumn{1}{c|}{50.0±0.0}         & \multicolumn{1}{c|}{50.5±0.1}                & \multicolumn{1}{c|}{53.6±0.2}        & \textbf{67.3±0.2}               & \multicolumn{1}{c|}{65.1±0.2}          & \multicolumn{1}{c|}{50.0±0.0}         & \multicolumn{1}{c|}{50.8±0.0}                & \multicolumn{1}{c|}{53.9±0.4}        & \textbf{67.3±0.1}               \\ \hline
ar             & \multicolumn{1}{c|}{53.1±0.1}      & \multicolumn{1}{c|}{44.8±0.0}         & \multicolumn{1}{c|}{45.1±0.1}                & \multicolumn{1}{c|}{51.9±0.2}        & \textbf{67.6±0.3}               & \multicolumn{1}{c|}{60.5±0.6}          & \multicolumn{1}{c|}{44.8±0.0}         & \multicolumn{1}{c|}{45.3±0.1}                & \multicolumn{1}{c|}{53.5±0.2}        & \textbf{67.8±0.3}               \\ \hline
fr             & \multicolumn{1}{c|}{56.3±0.1}      & \multicolumn{1}{c|}{46.0±0.0}         & \multicolumn{1}{c|}{46.1±0.1}                & \multicolumn{1}{c|}{52.9±0.3}        & \textbf{66.5±0.2}               & \multicolumn{1}{c|}{64.5±0.5}          & \multicolumn{1}{c|}{46.0±0.0}         & \multicolumn{1}{c|}{46.6±0.0}                & \multicolumn{1}{c|}{55.6±2.1}        & \textbf{66.1±0.4}               \\ \hline
ru             & \multicolumn{1}{c|}{54.6±0.2}      & \multicolumn{1}{c|}{48.4±0.2}         & \multicolumn{1}{c|}{48.8±0.0}                & \multicolumn{1}{c|}{54.6±0.2}        & \textbf{69.3±0.2}               & \multicolumn{1}{c|}{61.7±0.7}          & \multicolumn{1}{c|}{48.3±0.1}         & \multicolumn{1}{c|}{49.4±0.2}                & \multicolumn{1}{c|}{55.2±0.0}        & \textbf{69.9±0.2}               \\ 
%Wins           & \multicolumn{1}{c|}{0}             & \multicolumn{1}{c|}{0}                & \multicolumn{1}{c|}{0}                       & \multicolumn{1}{c|}{0}               & \textbf{15}                     & \multicolumn{1}{c|}{1}                 & \multicolumn{1}{c|}{0}                & \multicolumn{1}{c|}{0}                       & \multicolumn{1}{c|}{0}               & \textbf{14}                     \\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
$\mathbf{r}$      & \multicolumn{5}{c}{2}                                                                                                                                                                                                                                                                                                                                       \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}                            & \multicolumn{1}{c|}{\textbf{AdaLoRA}}                                                   & \multicolumn{1}{c|}{\textbf{BT-LoRA}}                  & \multicolumn{1}{c|}{\textbf{FedL2P}}                          & \textbf{\method{}}                                    \\ \hline
te                & \multicolumn{1}{c|}{\textbf{0.24}/\textbf{0.14}/0.13}                           & \multicolumn{1}{c|}{\textbf{0.24/0.14/0.14}}                                                     & \multicolumn{1}{c|}{\textbf{0.24}/\textbf{0.14/0.14}} & \multicolumn{1}{c|}{0.23/\textbf{0.14}/0.13}                           & \textbf{0.24}/\textbf{0.14/0.14}                           \\ \hline
ar                & \multicolumn{1}{c|}{0.34/0.07/0.07}                           & \multicolumn{1}{c|}{0.34/0.07/0.07}                                                     & \multicolumn{1}{c|}{0.32/0.06/0.06}                           & \multicolumn{1}{c|}{0.33/0.07/0.07}                           & \textbf{0.37/0.08/0.08}                                            \\ \hline
es                & \multicolumn{1}{c|}{\textbf{0.39}/0.41/0.39}                           & \multicolumn{1}{c|}{\textbf{0.39/0.43/0.40}}                                            & \multicolumn{1}{c|}{0.38/0.41/0.38}                           & \multicolumn{1}{c|}{0.38/0.40/0.38}                           & \textbf{0.39}/0.42/0.39                                                     \\ \hline
en                & \multicolumn{1}{c|}{0.33/0.38/0.31}                           & \multicolumn{1}{c|}{0.35/0.40/0.33}                                                     & \multicolumn{1}{c|}{0.29/0.28/0.23}                           & \multicolumn{1}{c|}{0.33/0.37/0.30}                           & \textbf{0.37/0.43/0.36}                                            \\ \hline
fr                & \multicolumn{1}{c|}{0.29/0.36/0.30}                           & \multicolumn{1}{c|}{0.29/0.35/0.29}                                                     & \multicolumn{1}{c|}{0.29/0.35/0.29}                           & \multicolumn{1}{c|}{0.29/0.36/0.30}                           & \textbf{0.34/0.41/0.33}                                            \\ \hline
zh                & \multicolumn{1}{c|}{\textbf{0.11/0.12/0.12}}                           & \multicolumn{1}{c|}{\textbf{0.11}/\textbf{0.12}/\textbf{0.12}} & \multicolumn{1}{c|}{0.09/0.11/0.11}                           & \multicolumn{1}{c|}{0.09/\textbf{0.12/0.12}}                           & \textbf{0.11}\textbf{/0.12/0.12}                           \\ \hline
pt                & \multicolumn{1}{c|}{0.38/0.45/0.41}                           & \multicolumn{1}{c|}{0.38/0.45/0.41}                                                     & \multicolumn{1}{c|}{0.37/0.43/0.39}                           & \multicolumn{1}{c|}{0.38/0.44/0.40}                           & \textbf{0.40/0.46/0.42}                                            \\ 
\bottomrule \toprule %Wins              & \multicolumn{1}{c|}{0}                                        & \multicolumn{1}{c|}{2}                                                                  & \multicolumn{1}{c|}{1}                                        & \multicolumn{1}{c|}{0}                                        & \textbf{4}                                                         \\ \bottomrule \toprule
$\mathbf{r}$      & \multicolumn{5}{c}{4}                                                                                                                                                                                                                                                                                                                                       \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}                            & \multicolumn{1}{c|}{\textbf{AdaLoRA}}                                                   & \multicolumn{1}{c|}{\textbf{BT-LoRA}}                  & \multicolumn{1}{c|}{\textbf{FedL2P}}                          & \textbf{\method{}}                                    \\ \hline
te                & \multicolumn{1}{c|}{0.23/0.13/0.13}                           & \multicolumn{1}{c|}{0.23/0.14/0.14}                                                     & \multicolumn{1}{c|}{0.24/0.14/0.14}                           & \multicolumn{1}{c|}{0.23/0.14/0.13}                           & \textbf{0.25/0.15/0.15}                                            \\ \hline
ar                & \multicolumn{1}{c|}{0.35/\textbf{0.07/0.07}}                           & \multicolumn{1}{c|}{0.34/\textbf{0.07/0.07}}                                                     & \multicolumn{1}{c|}{0.33/0.06/0.06}                           & \multicolumn{1}{c|}{0.34/\textbf{0.07/0.07}}                           & \textbf{0.37/0.07/0.07}                                            \\ \hline
es                & \multicolumn{1}{c|}{\textbf{0.40}/\textbf{0.44/0.41}} & \multicolumn{1}{c|}{0.39/0.42/0.39}                                                     & \multicolumn{1}{c|}{0.38/0.41/0.38}                           & \multicolumn{1}{c|}{0.38/0.41/0.38}                           & \textbf{0.40}/0.43/0.40                           \\ \hline
en                & \multicolumn{1}{c|}{0.35/0.40/0.33}                           & \multicolumn{1}{c|}{0.35/0.39/0.33}                                                     & \multicolumn{1}{c|}{0.31/0.32/0.26}                           & \multicolumn{1}{c|}{0.34/0.38/0.31}                           & \textbf{0.38/0.44/0.36}                                            \\ \hline
fr                & \multicolumn{1}{c|}{0.30/0.37/0.30}                           & \multicolumn{1}{c|}{0.29/0.35/0.29}                                                     & \multicolumn{1}{c|}{0.29/0.36/0.30}                           & \multicolumn{1}{c|}{0.29/0.36/0.31}                           & \textbf{0.34/0.40/0.32}                                            \\ \hline
zh                & \multicolumn{1}{c|}{\textbf{0.11}/0.12/\textbf{0.12}} & \multicolumn{1}{c|}{\textbf{0.11}/0.12/\textbf{0.12}}                                                     & \multicolumn{1}{c|}{\textbf{0.11}/0.12/\textbf{0.12}}                           & \multicolumn{1}{c|}{0.10/\textbf{0.13/0.12}} & \textbf{0.11}/0.12/\textbf{0.12}                                                     \\ \hline
pt                & \multicolumn{1}{c|}{\textbf{0.40/0.46}/\textbf{0.42}} & \multicolumn{1}{c|}{0.38/0.45/0.41}                                                     & \multicolumn{1}{c|}{0.37/0.44/0.40}                           & \multicolumn{1}{c|}{0.39/\textbf{0.46}/\textbf{0.42}}                           & \textbf{0.40/0.46}/\textbf{0.42}                           \\ 
\bottomrule \toprule %Wins              & \multicolumn{1}{c|}{1}                                        & \multicolumn{1}{c|}{0}                                                                  & \multicolumn{1}{c|}{0}                                        & \multicolumn{1}{c|}{1}                                        & \textbf{5}                                                         \\ \bottomrule \toprule

$\mathbf{r}$      & \multicolumn{5}{c}{8}                                                                                                                                                                                                                                                                                                                                     \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}                            & \multicolumn{1}{c|}{\textbf{AdaLoRA}}                                                   & \multicolumn{1}{c|}{\textbf{BT-LoRA}}                  & \multicolumn{1}{c|}{\textbf{FedL2P}}                          & \textbf{\method{}}                                    \\ \hline
te                & \multicolumn{1}{c|}{\textbf{0.24}/0.14/0.13}                           & \multicolumn{1}{c|}{\textbf{0.24}/0.14/\textbf{0.14}}                                                     & \multicolumn{1}{c|}{\textbf{0.24}/0.14/\textbf{0.14}}                           & \multicolumn{1}{c|}{0.23/0.14/0.13}                           & \textbf{0.24/0.15/0.14}                                            \\ \hline
ar                & \multicolumn{1}{c|}{0.36/0.07/0.07}                           & \multicolumn{1}{c|}{0.33/0.06/0.06}                                                     & \multicolumn{1}{c|}{0.34/0.07/0.07}                           & \multicolumn{1}{c|}{0.34/0.07/0.07}                           & \textbf{0.37/0.08/0.08}                                            \\ \hline
es                & \multicolumn{1}{c|}{0.40/0.43/0.40}                           & \multicolumn{1}{c|}{0.39/0.42/0.39}                                                     & \multicolumn{1}{c|}{0.40/0.43/0.40}                           & \multicolumn{1}{c|}{0.38/0.42/0.39}                           & \textbf{0.41/0.44/0.41}                                            \\ \hline
en                & \multicolumn{1}{c|}{0.36/0.42/0.35}                           & \multicolumn{1}{c|}{0.34/0.39/0.32}                                                     & \multicolumn{1}{c|}{0.33/0.35/0.28}                           & \multicolumn{1}{c|}{0.35/0.41/0.34}                           & \textbf{0.38/0.44/0.37}                                            \\ \hline
fr                & \multicolumn{1}{c|}{0.30/0.37/0.30}                           & \multicolumn{1}{c|}{0.29/0.36/0.29}                                                     & \multicolumn{1}{c|}{0.30/0.36/0.30}                           & \multicolumn{1}{c|}{0.30/0.37/0.31}                           & \textbf{0.34/0.40/0.32}                                            \\ \hline
zh                & \multicolumn{1}{c|}{\textbf{0.12}/\textbf{0.13}/0.12} & \multicolumn{1}{c|}{0.10/0.12/\textbf{0.12}}                                                     & \multicolumn{1}{c|}{0.11/0.12/\textbf{0.12}}                           & \multicolumn{1}{c|}{0.10/0.12\textbf{/0.12}}                           & \textbf{0.12}/0.12/\textbf{0.12} \\ \hline
pt                & \multicolumn{1}{c|}{\textbf{0.40}/\textbf{0.46}/\textbf{0.42}}                           & \multicolumn{1}{c|}{0.37/0.44/0.40}                                                     & \multicolumn{1}{c|}{0.38/0.45/0.41}                           & \multicolumn{1}{c|}{0.39/\textbf{0.46/0.42}} & \textbf{0.40}/\textbf{0.46}/0.41                           \\ 
\bottomrule \toprule %Wins              & \multicolumn{1}{c|}{0}                                        & \multicolumn{1}{c|}{0}                                                                  & \multicolumn{1}{c|}{0}                                        & \multicolumn{1}{c|}{1}                                        & \textbf{6}                                                         \\ \bottomrule \toprule

$\mathbf{r}$      & \multicolumn{5}{c}{16}                                                                                                                                                                                                                                                                                                                                      \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}                            & \multicolumn{1}{c|}{\textbf{AdaLoRA}}                                                   & \multicolumn{1}{c|}{\textbf{BT-LoRA}}                  & \multicolumn{1}{c|}{\textbf{FedL2P}}                          & \textbf{\method{}}                                    \\ \hline
te                & \multicolumn{1}{c|}{\textbf{0.24/0.14/0.14}}                           & \multicolumn{1}{c|}{0.23/\textbf{0.14}/0.13}                                                     & \multicolumn{1}{c|}{\textbf{0.24/0.14}/0.13}                           & \multicolumn{1}{c|}{0.23/\textbf{0.14/0.14}}                           & \textbf{0.24/0.14/0.14}                                            \\ \hline
ar                & \multicolumn{1}{c|}{0.36/0.07/0.07}                           & \multicolumn{1}{c|}{0.32/0.07/0.07}                                                     & \multicolumn{1}{c|}{0.36/\textbf{0.08/0.08}} & \multicolumn{1}{c|}{0.35/0.06/0.06}                           & \textbf{0.37}/0.07/0.07                           \\ \hline
es                & \multicolumn{1}{c|}{0.39/0.42/0.39}                           & \multicolumn{1}{c|}{0.38/0.41/0.39}                                                     & \multicolumn{1}{c|}{0.40/0.43/0.40}                           & \multicolumn{1}{c|}{0.39/0.42/0.38}                           & \textbf{0.42/0.45/0.41}                                            \\ \hline
en                & \multicolumn{1}{c|}{0.36/0.42/0.35}                           & \multicolumn{1}{c|}{0.33/0.37/0.30}                                                     & \multicolumn{1}{c|}{0.35/0.40/0.33}                           & \multicolumn{1}{c|}{0.37/0.44/\textbf{0.37}}                           & \textbf{0.39/0.45/0.37}                                            \\ \hline
fr                & \multicolumn{1}{c|}{0.33/0.39/\textbf{0.32}}                           & \multicolumn{1}{c|}{0.28/0.36/0.30}                                                     & \multicolumn{1}{c|}{0.30/0.36/0.30}                           & \multicolumn{1}{c|}{0.33/0.38/0.29}                           & \textbf{0.34/0.40/0.32}                                            \\ \hline
zh                & \multicolumn{1}{c|}{\textbf{0.12}/0.12/0.12} & \multicolumn{1}{c|}{0.10/0.12/0.12}                                                     & \multicolumn{1}{c|}{\textbf{0.12}/0.12/0.12}                           & \multicolumn{1}{c|}{0.09/0.12/0.12}                           & 0.11/\textbf{0.13/0.13}                           \\ \hline
pt                & \multicolumn{1}{c|}{0.40/\textbf{0.47/0.42}} & \multicolumn{1}{c|}{0.37/0.44/0.40}                                                     & \multicolumn{1}{c|}{0.40/0.46/\textbf{0.42}}                           & \multicolumn{1}{c|}{0.40/0.45/0.41}                           & \textbf{0.41}/0.46/\textbf{0.42}                           \\ 
 %Wins              & \multicolumn{1}{c|}{1}                                        & \multicolumn{1}{c|}{0}                                                                  & \multicolumn{1}{c|}{1}                                        & \multicolumn{1}{c|}{0}                                        & \textbf{5}                                                         \\ 
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
$\mathbf{r}$  & \multicolumn{5}{c}{2}                                                                                                                                                                                                                                                                                   \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}                            & \multicolumn{1}{c|}{\textbf{AdaLoRA}}                         & \multicolumn{1}{c|}{\textbf{BT-LoRA}}                         & \multicolumn{1}{c|}{\textbf{FedL2P}}                          & \textbf{\method{}}          \\ \hline
te            & \multicolumn{1}{c|}{0.16/0.09/0.08}                           & \multicolumn{1}{c|}{0.16/0.11/\textbf{0.11}}                           & \multicolumn{1}{c|}{\textbf{0.17}/0.09/0.09} & \multicolumn{1}{c|}{0.16/\textbf{0.12/0.11}} & \textbf{0.17}/0.07/0.07                           \\ \hline
ar            & \multicolumn{1}{c|}{0.24/0.05/0.04}                           & \multicolumn{1}{c|}{0.23/\textbf{0.07/0.07}} & \multicolumn{1}{c|}{0.22/0.05/0.05}                           & \multicolumn{1}{c|}{0.24/0.05/0.05}                           & \textbf{0.26}/0.05/0.05 \\ \hline
es            & \multicolumn{1}{c|}{0.43/0.49/0.44}                           & \multicolumn{1}{c|}{0.43/0.50/0.44}                           & \multicolumn{1}{c|}{0.38/0.46/0.41}                           & \multicolumn{1}{c|}{0.41/0.48/0.43}                           & \textbf{0.44/0.53/0.48}                  \\ \hline
en            & \multicolumn{1}{c|}{\textbf{0.32}/0.31/0.25} & \multicolumn{1}{c|}{\textbf{0.32}/0.31/0.25}                           & \multicolumn{1}{c|}{\textbf{0.32}/0.31/0.24}                           & \multicolumn{1}{c|}{0.31/0.30/0.24}                           & 0.31/\textbf{0.33/0.27} \\ \hline
fr            & \multicolumn{1}{c|}{\textbf{0.55/0.67/0.67}}                           & \multicolumn{1}{c|}{\textbf{0.55/0.67/0.67}}                           & \multicolumn{1}{c|}{0.40/0.33/0.33}                           & \multicolumn{1}{c|}{0.40/0.33/0.33}                           & 0.22/0.22/0.22                           \\ \hline
zh            & \multicolumn{1}{c|}{0.25/0.00/0.00}                           & \multicolumn{1}{c|}{0.25/0.00/0.00}                           & \multicolumn{1}{c|}{0.23/0.00/0.00}                           & \multicolumn{1}{c|}{0.23/0.00/0.00}                           & \textbf{0.28/0.01/0.01}                  \\ \hline
pt            & \multicolumn{1}{c|}{\textbf{0.36}/0.42/0.40} & \multicolumn{1}{c|}{0.33/0.41/0.40}                           & \multicolumn{1}{c|}{0.31/0.37/0.36}                           & \multicolumn{1}{c|}{0.34/0.40/0.39}                           & 0.35/\textbf{0.43/0.41} \\ \hline
ru            & \multicolumn{1}{c|}{0.22/0.18/0.17}                           & \multicolumn{1}{c|}{0.23/0.18/0.17}                           & \multicolumn{1}{c|}{0.25/0.18/0.18}                           & \multicolumn{1}{c|}{0.25/0.20/0.20}                           & \textbf{0.34/0.29/0.27}                  \\ 
\bottomrule \toprule %Wins          & \multicolumn{1}{c|}{0}                                        & \multicolumn{1}{c|}{1}                                        & \multicolumn{1}{c|}{0}                                        & \multicolumn{1}{c|}{1}                                        & \textbf{5}                               \\ \bottomrule \toprule
$\mathbf{r}$  & \multicolumn{5}{c}{4}                                                                                                                                                                                                                                                                                   \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}                            & \multicolumn{1}{c|}{\textbf{AdaLoRA}}                         & \multicolumn{1}{c|}{\textbf{BT-LoRA}}                  & \multicolumn{1}{c|}{\textbf{FedL2P}}                          & \textbf{\method{}}          \\ \hline
te            & \multicolumn{1}{c|}{0.15/0.09/0.08}                           & \multicolumn{1}{c|}{0.16/0.08/0.08}                           & \multicolumn{1}{c|}{\textbf{0.17/0.10/0.10}}                  & \multicolumn{1}{c|}{0.16/0.06/0.06}                           & 0.16/0.07/0.07                           \\ \hline
ar            & \multicolumn{1}{c|}{0.25/0.03/0.03}                           & \multicolumn{1}{c|}{0.22/\textbf{0.06/0.06}} & \multicolumn{1}{c|}{0.23/0.06/0.06}                           & \multicolumn{1}{c|}{0.25/0.04/0.03}                           & \textbf{0.26}/0.04/0.04 \\ \hline
es            & \multicolumn{1}{c|}{0.42/0.48/0.43}                           & \multicolumn{1}{c|}{0.43/0.49/0.44}                           & \multicolumn{1}{c|}{0.39/0.46/0.41}                           & \multicolumn{1}{c|}{0.43/0.50/0.44}                           & \textbf{0.46/0.56/0.51}                  \\ \hline
en            & \multicolumn{1}{c|}{\textbf{0.34}/0.33/0.26} & \multicolumn{1}{c|}{0.32/0.31/0.25}                           & \multicolumn{1}{c|}{0.32/0.31/0.24}                           & \multicolumn{1}{c|}{0.32/0.31/0.25}                           & 0.32/\textbf{0.34/0.28} \\ \hline
fr            & \multicolumn{1}{c|}{\textbf{0.55/0.67/0.67}}                           & \multicolumn{1}{c|}{\textbf{0.55/0.67/0.67}}                           & \multicolumn{1}{c|}{0.40/0.33/0.33}                           & \multicolumn{1}{c|}{\textbf{0.55/0.67/0.67}}                           & 0.40/0.33/0.33                           \\ \hline
zh            & \multicolumn{1}{c|}{0.26/0.00/0.00}                           & \multicolumn{1}{c|}{0.25/0.00/0.00}                           & \multicolumn{1}{c|}{0.23/0.00/0.00}                           & \multicolumn{1}{c|}{0.25/0.00/0.00}                           & \textbf{0.29/0.01/0.01}                  \\ \hline
pt            & \multicolumn{1}{c|}{\textbf{0.36}/0.42/0.40} & \multicolumn{1}{c|}{0.35/0.42/\textbf{0.41}}                           & \multicolumn{1}{c|}{0.32/0.38/0.36}                           & \multicolumn{1}{c|}{0.34/0.42/\textbf{0.41}}                           & 0.35/\textbf{0.43/0.41} \\ \hline
ru            & \multicolumn{1}{c|}{0.24/0.16/0.15}                           & \multicolumn{1}{c|}{0.24/\textbf{0.17/0.17}} & \multicolumn{1}{c|}{0.24/\textbf{0.17/0.17}}                           & \multicolumn{1}{c|}{0.23/\textbf{0.17}/0.16}                           & \textbf{0.25}/0.15/0.15 \\ 
\bottomrule \toprule %Wins          & \multicolumn{1}{c|}{0}                                        & \multicolumn{1}{c|}{2}                                        & \multicolumn{1}{c|}{1}                                        & \multicolumn{1}{c|}{0}                                        & \textbf{4}                               \\ \bottomrule \toprule
$\mathbf{r}$  & \multicolumn{5}{c}{8}                                                                                                                                                                                                                                                                                   \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}                            & \multicolumn{1}{c|}{\textbf{AdaLoRA}}                         & \multicolumn{1}{c|}{\textbf{BT-LoRA}}                  & \multicolumn{1}{c|}{\textbf{FedL2P}}                          & \textbf{\method{}}          \\ \hline
te            & \multicolumn{1}{c|}{0.16/0.08/0.08}                           & \multicolumn{1}{c|}{0.16/\textbf{0.10/0.10}} & \multicolumn{1}{c|}{0.16/0.07/0.07}                           & \multicolumn{1}{c|}{0.16/0.06/0.06}                           & \textbf{0.17}/0.09/0.09 \\ \hline
ar            & \multicolumn{1}{c|}{0.27/0.05/0.05}                           & \multicolumn{1}{c|}{0.22/0.06/0.06}                           & \multicolumn{1}{c|}{0.24/0.07/0.07}                           & \multicolumn{1}{c|}{0.25/0.04/0.04}                           & \textbf{0.28/0.08/0.08}                  \\ \hline
es            & \multicolumn{1}{c|}{0.43/0.51/0.46}                           & \multicolumn{1}{c|}{0.41/0.49/0.43}                           & \multicolumn{1}{c|}{0.41/0.48/0.44}                           & \multicolumn{1}{c|}{0.43/0.50/0.45}                           & \textbf{0.50/0.58/0.52}                  \\ \hline
en            & \multicolumn{1}{c|}{0.34/0.33/0.27}                           & \multicolumn{1}{c|}{0.32/0.31/0.25}                           & \multicolumn{1}{c|}{0.33/0.31/0.25}                           & \multicolumn{1}{c|}{\textbf{0.35}/0.33/0.26} & 0.34/\textbf{0.37/0.30} \\ \hline
fr            & \multicolumn{1}{c|}{\textbf{0.57}/0.67/0.67} & \multicolumn{1}{c|}{0.32/0.50/0.50}                           & \multicolumn{1}{c|}{0.40/0.33/0.33}                           & \multicolumn{1}{c|}{0.33/\textbf{0.75/0.75}} & 0.27/0.28/0.28                           \\ \hline
zh            & \multicolumn{1}{c|}{0.26/0.00/0.00}                           & \multicolumn{1}{c|}{0.25/0.00/0.00}                           & \multicolumn{1}{c|}{0.25/0.00/0.00}                           & \multicolumn{1}{c|}{0.26/0.00/0.00}                           & \textbf{0.32/0.02/0.02}                  \\ \hline
pt            & \multicolumn{1}{c|}{0.35/0.43/0.41}                           & \multicolumn{1}{c|}{0.34/0.42/0.40}                           & \multicolumn{1}{c|}{0.35/0.40/0.38}                           & \multicolumn{1}{c|}{0.34/0.43/0.41}                           & \textbf{0.36/0.44/0.42}                  \\ \hline
ru            & \multicolumn{1}{c|}{0.23/\textbf{0.18/0.18}} & \multicolumn{1}{c|}{0.24/0.17/0.16}                           & \multicolumn{1}{c|}{0.25/0.17/0.16}                           & \multicolumn{1}{c|}{0.23/0.15/0.15}                           & \textbf{0.28}/0.12/0.12 \\ 
\bottomrule \toprule %Wins          & \multicolumn{1}{c|}{1}                                        & \multicolumn{1}{c|}{1}                                        & \multicolumn{1}{c|}{0}                                        & \multicolumn{1}{c|}{1}                                        & \textbf{5}                               \\ \bottomrule \toprule
$\mathbf{r}$  & \multicolumn{5}{c}{16}                                                                                                                                                                                                                                                                                  \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}                            & \multicolumn{1}{c|}{\textbf{AdaLoRA}}                         & \multicolumn{1}{c|}{\textbf{BT-LoRA}}                  & \multicolumn{1}{c|}{\textbf{FedL2P}}                          & \textbf{\method{}}          \\ \hline
te            & \multicolumn{1}{c|}{0.16/\textbf{0.09/0.09}} & \multicolumn{1}{c|}{0.14/0.07/0.07}                           & \multicolumn{1}{c|}{0.15/0.06/0.06}                           & \multicolumn{1}{c|}{0.16/0.07/0.07}                           & \textbf{0.17}/0.08/0.08 \\ \hline
ar            & \multicolumn{1}{c|}{0.26/0.04/0.04}                           & \multicolumn{1}{c|}{0.21/0.04/0.04}                           & \multicolumn{1}{c|}{0.24/0.03/0.03}                           & \multicolumn{1}{c|}{0.26/\textbf{0.09/0.08}} & \textbf{0.28}/0.08/\textbf{0.08} \\ \hline
es            & \multicolumn{1}{c|}{0.43/0.52/0.47}                           & \multicolumn{1}{c|}{0.41/0.49/0.44}                           & \multicolumn{1}{c|}{0.43/0.50/0.45}                           & \multicolumn{1}{c|}{0.42/0.50/0.48}                           & \textbf{0.49/0.57/0.51}                  \\ \hline
en            & \multicolumn{1}{c|}{0.31/0.33/0.28}                           & \multicolumn{1}{c|}{0.32/0.31/0.25}                           & \multicolumn{1}{c|}{0.32/0.31/0.25}                           & \multicolumn{1}{c|}{0.34/0.37/\textbf{0.31}}                           & \textbf{0.34/0.38/0.31}                  \\ \hline
fr            & \multicolumn{1}{c|}{\textbf{0.41}/0.36/0.36} & \multicolumn{1}{c|}{0.38/0.29/0.29}                           & \multicolumn{1}{c|}{0.39/0.31/0.31}                           & \multicolumn{1}{c|}{\textbf{0.41}/\textbf{0.39/0.39}} & 0.26/0.26/0.26                           \\ \hline
zh            & \multicolumn{1}{c|}{0.27/0.00/0.00}                           & \multicolumn{1}{c|}{0.24/0.00/0.00}                           & \multicolumn{1}{c|}{0.25/0.00/0.00}                           & \multicolumn{1}{c|}{0.25/0.01/0.01}                           & \textbf{0.33/0.04/0.03}                  \\ \hline
pt            & \multicolumn{1}{c|}{\textbf{0.35}/\textbf{0.43/0.41}} & \multicolumn{1}{c|}{0.33/0.41/0.39}                           & \multicolumn{1}{c|}{0.34/0.39/0.37}                           & \multicolumn{1}{c|}{0.33/0.39/0.37}                           & \textbf{0.35}/\textbf{0.43/0.41} \\ \hline
ru            & \multicolumn{1}{c|}{0.28/\textbf{0.20/0.20}} & \multicolumn{1}{c|}{0.23/0.17/0.17}                           & \multicolumn{1}{c|}{0.26/0.19/0.19}                           & \multicolumn{1}{c|}{0.26/0.14/0.14}                           & \textbf{0.33}/0.19/0.16 \\  %Wins          & \multicolumn{1}{c|}{2}                                        & \multicolumn{1}{c|}{0}                                        & \multicolumn{1}{c|}{0}                                        & \multicolumn{1}{c|}{2}                                        & \textbf{4}                               \\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|cccc}
\toprule
$\mathbf{r}$   & \multicolumn{4}{c}{2}                                                                                                                                    \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}  & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \textbf{\method{}} \\ \hline
te             & \multicolumn{1}{c|}{0.24/0.15/0.14} & \multicolumn{1}{c|}{0.24/0.15/\textbf{0.15}}   & \multicolumn{1}{c|}{0.24/0.14/0.14}   & \textbf{0.25/0.16/0.15}                      \\ \hline
ar             & \multicolumn{1}{c|}{\textbf{0.34/0.07/0.07}} & \multicolumn{1}{c|}{0.33/\textbf{0.07/0.07}}   & \multicolumn{1}{c|}{0.32/0.06/0.06}   & \textbf{0.34/0.07/0.07}                      \\ \hline
es             & \multicolumn{1}{c|}{0.38/0.42/0.39} & \multicolumn{1}{c|}{0.39/0.42/\textbf{0.40}}   & \multicolumn{1}{c|}{0.37/0.41/0.38}   & \textbf{0.40/0.43/0.40 }                     \\ \hline
en             & \multicolumn{1}{c|}{0.36/0.41/0.34} & \multicolumn{1}{c|}{0.37/0.43/0.35}   & \multicolumn{1}{c|}{0.32/0.33/0.27}   & \textbf{0.40/0.45/0.38 }                     \\ \hline
fr             & \multicolumn{1}{c|}{0.30/0.37/0.31} & \multicolumn{1}{c|}{0.32/0.39/0.32}   & \multicolumn{1}{c|}{0.29/0.36/0.30}   & \textbf{0.33/0.40/0.33}                      \\ \hline
zh             & \multicolumn{1}{c|}{0.10/\textbf{0.13/0.13}} & \multicolumn{1}{c|}{\textbf{0.11/0.13/0.13}}   & \multicolumn{1}{c|}{0.10/\textbf{0.13}/0.12}   & 0.10\textbf{/0.13}/0.12                      \\ \hline
pt             & \multicolumn{1}{c|}{\textbf{0.41/0.48/0.44}} & \multicolumn{1}{c|}{0.40/0.47/0.43}   & \multicolumn{1}{c|}{0.39/0.46/0.42}   & \textbf{0.41/0.48/0.44}                      \\ \bottomrule \toprule
$\mathbf{r}$   & \multicolumn{4}{c}{4}                                                                                                                                    \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}  & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \textbf{\method{}} \\ \hline
te             & \multicolumn{1}{c|}{0.24/0.15/\textbf{0.15}} & \multicolumn{1}{c|}{0.24/0.15/\textbf{0.15}}   & \multicolumn{1}{c|}{0.25/0.15/\textbf{0.15}}   & \textbf{0.26/0.16/0.15}                      \\ \hline
ar             & \multicolumn{1}{c|}{0.35/\textbf{0.07/0.07}} & \multicolumn{1}{c|}{0.33/\textbf{0.07/0.07}}   & \multicolumn{1}{c|}{0.33/\textbf{0.07/0.07}}   & \textbf{0.36/0.07/0.07}                      \\ \hline
es             & \multicolumn{1}{c|}{\textbf{0.40}/0.43/\textbf{0.40}} & \multicolumn{1}{c|}{0.39/0.42/0.39}   & \multicolumn{1}{c|}{0.38/0.42/0.39}   & \textbf{0.40/0.44/0.40}                      \\ \hline
en             & \multicolumn{1}{c|}{0.38/0.43/0.36} & \multicolumn{1}{c|}{0.36/0.41/0.34}   & \multicolumn{1}{c|}{0.34/0.37/0.30}   & \textbf{0.41/0.47/0.39}                      \\ \hline
fr             & \multicolumn{1}{c|}{0.32/0.39/\textbf{0.33}} & \multicolumn{1}{c|}{0.29/0.37/0.31}   & \multicolumn{1}{c|}{0.30/0.37/0.31}   & \textbf{0.34/0.41/0.33}                      \\ \hline
zh             & \multicolumn{1}{c|}{\textbf{0.11/0.14/0.14}} & \multicolumn{1}{c|}{\textbf{0.11}/0.13/0.13}   & \multicolumn{1}{c|}{\textbf{0.11}/0.13/0.13}   & \textbf{0.11}/0.13/0.13                      \\ \hline
pt             & \multicolumn{1}{c|}{0.41/\textbf{0.48/0.44}} & \multicolumn{1}{c|}{0.40/0.46/0.43}   & \multicolumn{1}{c|}{0.40/0.46/0.42}   & \textbf{0.42/0.48/0.44}                      \\ \bottomrule \toprule
$\mathbf{r}$   & \multicolumn{4}{c}{8}                                                                                                                                    \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}  & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \textbf{\method{}} \\ \hline
te             & \multicolumn{1}{c|}{0.25/\textbf{0.15/0.15}} & \multicolumn{1}{c|}{0.24/\textbf{0.15/0.15}}   & \multicolumn{1}{c|}{0.25/\textbf{0.15/0.15}}   & \textbf{0.26/0.15/0.15}                      \\ \hline
ar             & \multicolumn{1}{c|}{0.35/0.07/0.07} & \multicolumn{1}{c|}{0.32/0.07/0.07}   & \multicolumn{1}{c|}{0.35/0.07/0.07}   & \textbf{0.37/0.08/0.08}                      \\ \hline
es             & \multicolumn{1}{c|}{\textbf{0.40/0.43/0.40}} & \multicolumn{1}{c|}{0.38/0.41/0.39}   & \multicolumn{1}{c|}{0.38/0.42/0.39}   & \textbf{0.40/0.43/0.40}                      \\ \hline
en             & \multicolumn{1}{c|}{0.39/0.45/0.37} & \multicolumn{1}{c|}{0.36/0.40/0.33}   & \multicolumn{1}{c|}{0.36/0.41/0.34}   & \textbf{0.41/0.47/0.39}                      \\ \hline
fr             & \multicolumn{1}{c|}{0.33/0.40/\textbf{0.33}} & \multicolumn{1}{c|}{0.29/0.36/0.30}   & \multicolumn{1}{c|}{0.32/0.39/0.32}   & \textbf{0.36/0.42/0.33}                      \\ \hline
zh             & \multicolumn{1}{c|}{0.11/\textbf{0.14/0.14}} & \multicolumn{1}{c|}{0.11/0.13/0.13}   & \multicolumn{1}{c|}{0.10/0.13/0.13}   & \textbf{0.12}/0.13/0.13                      \\ \hline
pt             & \multicolumn{1}{c|}{\textbf{0.41/0.48/0.44}} & \multicolumn{1}{c|}{0.39/0.46/0.42}   & \multicolumn{1}{c|}{0.40/0.47/0.43}   & \textbf{0.41/0.48}/0.43                      \\ \bottomrule \toprule
$\mathbf{r}$   & \multicolumn{4}{c}{16}                                                                                                                                   \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}  & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \textbf{\method{}} \\ \hline
te             & \multicolumn{1}{c|}{0.25/0.15/0.15} & \multicolumn{1}{c|}{0.24/0.15/0.14}   & \multicolumn{1}{c|}{0.25/\textbf{0.16}/0.15}   & \textbf{0.26/0.16/0.16}                      \\ \hline
ar             & \multicolumn{1}{c|}{0.36/\textbf{0.08}/0.07} & \multicolumn{1}{c|}{0.32/0.06/0.06}   & \multicolumn{1}{c|}{0.36/0.07/0.07}   & \textbf{0.37/0.08/0.08}                      \\ \hline
es             & \multicolumn{1}{c|}{0.41/0.44/\textbf{0.41}} & \multicolumn{1}{c|}{0.38/0.41/0.38}   & \multicolumn{1}{c|}{0.40/0.43/0.40}   & \textbf{0.42/0.45/0.41}                      \\ \hline
en             & \multicolumn{1}{c|}{0.40/0.46/0.38} & \multicolumn{1}{c|}{0.34/0.37/0.30}   & \multicolumn{1}{c|}{0.38/0.43/0.36}   & \textbf{0.41/0.47/0.39}                      \\ \hline
fr             & \multicolumn{1}{c|}{0.34/\textbf{0.41/0.33}} & \multicolumn{1}{c|}{0.29/0.36/0.30}   & \multicolumn{1}{c|}{0.33/0.40/\textbf{0.33}}   & \textbf{0.35}/0.40/0.32                      \\ \hline
zh             & \multicolumn{1}{c|}{\textbf{0.12/0.14/0.13}} & \multicolumn{1}{c|}{0.11/0.12/0.12}   & \multicolumn{1}{c|}{0.11/\textbf{0.14/0.13}}   & 0.11/0.13/\textbf{0.13}                      \\ \hline
pt             & \multicolumn{1}{c|}{\textbf{0.42/0.48/0.44}} & \multicolumn{1}{c|}{0.38/0.46/0.42}   & \multicolumn{1}{c|}{0.41/\textbf{0.48/0.44}}   & 0.41/0.47/0.43                      \\ \bottomrule
\end{tabular}
\begin{tabular}{c|cccc}
\toprule
$\mathbf{r}$   & \multicolumn{4}{c}{2}                                                                                                                                     \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}  & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \textbf{\method{}} \\ \hline
te             & \multicolumn{1}{c|}{\textbf{0.17/0.12}/0.11} & \multicolumn{1}{c|}{\textbf{0.17/0.12}/0.11}   & \multicolumn{1}{c|}{0.15/\textbf{0.12/0.12}}   & 0.16/0.11/0.10                      \\ \hline
ar             & \multicolumn{1}{c|}{0.25/0.03/0.03} & \multicolumn{1}{c|}{\textbf{0.27}/0.05/0.05}   & \multicolumn{1}{c|}{0.23/0.05/0.05}   & 0.26/\textbf{0.06/0.06}                      \\ \hline
es             & \multicolumn{1}{c|}{0.43/0.53/0.48} & \multicolumn{1}{c|}{0.42/0.53/0.48}   & \multicolumn{1}{c|}{0.39/0.52/0.47}   & \textbf{0.45/0.57/0.51}                      \\ \hline
en             & \multicolumn{1}{c|}{\textbf{0.33}/0.31/0.25} & \multicolumn{1}{c|}{0.32/0.31/0.25}   & \multicolumn{1}{c|}{0.31/0.29/0.23}   & \textbf{0.33/0.35/0.29}                      \\ \hline
fr             & \multicolumn{1}{c|}{0.44/0.50/0.50} & \multicolumn{1}{c|}{0.21/0.56/0.56}   & \multicolumn{1}{c|}{\textbf{0.53/0.61/0.61}}   & \textbf{0.53}/0.60/0.60                      \\ \hline
zh             & \multicolumn{1}{c|}{0.22/0.00/0.00} & \multicolumn{1}{c|}{\textbf{0.24/0.01/0.01}}   & \multicolumn{1}{c|}{0.23/0.00/0.00}   & \textbf{0.24}/0.00/0.00                      \\ \hline
pt             & \multicolumn{1}{c|}{\textbf{0.37}/0.44/0.42} & \multicolumn{1}{c|}{0.33/0.43/0.41}   & \multicolumn{1}{c|}{0.31/0.36/0.34}   & 0.35/\textbf{0.45/0.44}                      \\ \hline
ru             & \multicolumn{1}{c|}{0.24/\textbf{0.30/0.30}} & \multicolumn{1}{c|}{0.23/0.28/0.28}   & \multicolumn{1}{c|}{0.22/0.28/0.28}   & \textbf{0.26}/0.27/0.27                      \\ \bottomrule \toprule
$\mathbf{r}$   & \multicolumn{4}{c}{4}                                                                                                                                     \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}  & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \textbf{\method{}} \\ \hline
te             & \multicolumn{1}{c|}{\textbf{0.18/0.12}/0.12} & \multicolumn{1}{c|}{0.16/0.11/0.10}   & \multicolumn{1}{c|}{0.17/\textbf{0.12}/0.11}   & 0.17/\textbf{0.12}/0.11                      \\ \hline
ar             & \multicolumn{1}{c|}{\textbf{0.27}/0.04/0.04} & \multicolumn{1}{c|}{0.25/0.03/0.03}   & \multicolumn{1}{c|}{0.24/0.05/0.05}   & 0.26/\textbf{0.06/0.06}                      \\ \hline
es             & \multicolumn{1}{c|}{0.47/0.58/0.53} & \multicolumn{1}{c|}{0.41/0.52/0.47}   & \multicolumn{1}{c|}{0.40/0.53/0.47}   & \textbf{0.50/0.59/0.54}                      \\ \hline
en             & \multicolumn{1}{c|}{\textbf{0.34}/0.34/0.28} & \multicolumn{1}{c|}{0.31/0.31/0.25}   & \multicolumn{1}{c|}{0.30/0.29/0.23}   & 0.31/\textbf{0.35/0.30}                      \\ \hline
fr             & \multicolumn{1}{c|}{0.46/0.50/0.50} & \multicolumn{1}{c|}{0.44/0.50/0.50}   & \multicolumn{1}{c|}{0.44/0.50/0.50}   & \textbf{0.47/0.69/0.69}                      \\ \hline
zh             & \multicolumn{1}{c|}{0.23/\textbf{0.01/0.01}} & \multicolumn{1}{c|}{0.24/\textbf{0.01/0.01}}   & \multicolumn{1}{c|}{0.23/0.00/0.00}   & \textbf{0.26}/0.00/0.00                      \\ \hline
pt             & \multicolumn{1}{c|}{\textbf{0.36/0.45/0.44}} & \multicolumn{1}{c|}{0.34/0.43/0.41}   & \multicolumn{1}{c|}{0.33/0.36/0.35}   & \textbf{0.36/0.45}/0.43                      \\ \hline
ru             & \multicolumn{1}{c|}{0.25/0.34/0.34} & \multicolumn{1}{c|}{\textbf{0.26/0.35/0.35}}   & \multicolumn{1}{c|}{0.22/0.27/0.27}   & 0.21/0.17/0.17                      \\ \bottomrule \toprule
$\mathbf{r}$   & \multicolumn{4}{c}{8}                                                                                                                                     \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}  & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \textbf{\method{}} \\ \hline
te             & \multicolumn{1}{c|}{0.17/0.10/0.09} & \multicolumn{1}{c|}{0.16/0.09/0.09}   & \multicolumn{1}{c|}{0.17/\textbf{0.13/0.12}}   & \textbf{0.18}/0.10/0.09                      \\ \hline
ar             & \multicolumn{1}{c|}{\textbf{0.26}/0.04/0.04} & \multicolumn{1}{c|}{0.24/0.03/0.03}   & \multicolumn{1}{c|}{0.22/0.04/0.04}   & \textbf{0.26/0.08/0.08}                      \\ \hline
es             & \multicolumn{1}{c|}{0.46/0.57/\textbf{0.53}} & \multicolumn{1}{c|}{0.42/0.53/0.47}   & \multicolumn{1}{c|}{0.40/0.53/0.47}   & \textbf{0.48/0.59/0.53}                      \\ \hline
en             & \multicolumn{1}{c|}{\textbf{0.35/0.38/0.32}} & \multicolumn{1}{c|}{0.32/0.31/0.25}   & \multicolumn{1}{c|}{0.31/0.30/0.24}   & 0.34/\textbf{0.38/0.32}                      \\ \hline
fr             & \multicolumn{1}{c|}{\textbf{0.46/0.50/0.50}} & \multicolumn{1}{c|}{0.44/\textbf{0.50/0.50}}   & \multicolumn{1}{c|}{0.44/\textbf{0.50/0.50}}   & 0.29/0.43/0.43                      \\ \hline
zh             & \multicolumn{1}{c|}{0.24/0.01/0.01} & \multicolumn{1}{c|}{0.23/0.00/0.00}   & \multicolumn{1}{c|}{0.22/0.01/0.01}   & \textbf{0.31/0.02/0.02}                      \\ \hline
pt             & \multicolumn{1}{c|}{0.36/0.45/\textbf{0.44}} & \multicolumn{1}{c|}{0.31/0.40/0.39}   & \multicolumn{1}{c|}{0.34/0.43/0.41}   & \textbf{0.37/0.46/0.44}                      \\ \hline
ru             & \multicolumn{1}{c|}{0.21/0.23/0.23} & \multicolumn{1}{c|}{\textbf{0.26/0.32/0.32}}   & \multicolumn{1}{c|}{0.24/0.30/0.30}   & 0.24/0.15/0.15                      \\ \bottomrule \toprule
$\mathbf{r}$   & \multicolumn{4}{c}{16}                                                                                                                                    \\ \midrule
\textbf{Lang.} & \multicolumn{1}{c|}{\textbf{LoRA}}  & \multicolumn{1}{c|}{\textbf{AdaLoRA}} & \multicolumn{1}{c|}{\textbf{BT-LoRA}} & \textbf{\method{}} \\ \hline
te             & \multicolumn{1}{c|}{0.15/0.09/0.09} & \multicolumn{1}{c|}{0.15/0.10/0.10}   & \multicolumn{1}{c|}{0.17/0.11/0.10}   & \textbf{0.18/0.13/0.12}                      \\ \hline
ar             & \multicolumn{1}{c|}{\textbf{0.27}/0.06/0.06} & \multicolumn{1}{c|}{0.23/0.04/0.04}   & \multicolumn{1}{c|}{\textbf{0.27}/0.05/0.05}   & 0.24/\textbf{0.08/0.08 }                     \\ \hline
es             & \multicolumn{1}{c|}{\textbf{0.46/0.55/0.51}} & \multicolumn{1}{c|}{0.43/0.54/0.48}   & \multicolumn{1}{c|}{0.41/0.53/0.48}   & 0.42/0.53/0.48                      \\ \hline
en             & \multicolumn{1}{c|}{0.33/0.38/\textbf{0.31}} & \multicolumn{1}{c|}{0.31/0.30/0.24}   & \multicolumn{1}{c|}{0.31/0.30/0.25}   & \textbf{0.35/0.39/0.31}                      \\ \hline
fr             & \multicolumn{1}{c|}{0.38/\textbf{0.56/0.56}} & \multicolumn{1}{c|}{0.44/0.50/0.50}   & \multicolumn{1}{c|}{0.23/\textbf{0.56/0.56}}   & \textbf{0.47}/0.47/0.47                      \\ \hline
zh             & \multicolumn{1}{c|}{0.25/0.01/0.01} & \multicolumn{1}{c|}{0.24/0.00/0.00}   & \multicolumn{1}{c|}{0.23/0.01/0.01}   & \textbf{0.33/0.04/0.04}                      \\ \hline
pt             & \multicolumn{1}{c|}{0.37/\textbf{0.48/0.46}} & \multicolumn{1}{c|}{0.30/0.37/0.36}   & \multicolumn{1}{c|}{0.32/0.45/0.43}   & \textbf{0.38}/0.45/0.43                      \\ \hline
ru             & \multicolumn{1}{c|}{0.25/0.28/0.28} & \multicolumn{1}{c|}{0.27/\textbf{0.35/0.35}}   & \multicolumn{1}{c|}{0.24/0.30/0.30}   & \textbf{0.29}/0.22/0.22                      \\ \bottomrule
\end{tabular}
